On the Equivalence of the General Covariance Union (GCU) and Minimum Enclosing Ellipsoid (MEE) Problems

In this paper we describe General Covariance Union (GCU) and show that solutions to GCU and the Minimum Enclosing Ellipsoid (MEE) problems are equivalent. This is a surprising result because GCU is defined over positive semidefinite (PSD) matrices with statistical interpretations while MEE involves PSD matrices with geometric interpretations. Their equivalence establishes an intersection between the seemingly disparate methodologies of covariance-based (e.g., Kalman) filtering and bounded region approaches to data fusion.

==> cur_latex_plot.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,720)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(687,442){\usebox{\plotpoint}}
\put(687.0,442.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(685.0,447.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(685.0,447.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(684.0,455.0){\usebox{\plotpoint}}
\put(684.0,455.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(683.0,459.0){\usebox{\plotpoint}}
\put(682,462.67){\rule{0.241pt}{0.400pt}}
\multiput(682.50,462.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683.0,459.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(682,464){\usebox{\plotpoint}}
\put(682,464){\usebox{\plotpoint}}
\put(682,464){\usebox{\plotpoint}}
\put(682,464){\usebox{\plotpoint}}
\put(680,465.67){\rule{0.482pt}{0.400pt}}
\multiput(681.00,465.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(682.0,464.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(680,467){\usebox{\plotpoint}}
\put(680,467){\usebox{\plotpoint}}
\put(680,467){\usebox{\plotpoint}}
\put(680,467){\usebox{\plotpoint}}
\put(680.0,467.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(679.0,469.0){\usebox{\plotpoint}}
\put(679.0,469.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(678.0,472.0){\usebox{\plotpoint}}
\put(678.0,472.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(677.0,474.0){\usebox{\plotpoint}}
\put(677.0,474.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(675.0,476.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(675.0,476.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(674.0,478.0){\usebox{\plotpoint}}
\put(674.0,478.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(673.0,481.0){\usebox{\plotpoint}}
\put(673.0,481.0){\usebox{\plotpoint}}
\put(672.0,482.0){\usebox{\plotpoint}}
\put(672.0,482.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(670.0,484.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(669,484.67){\rule{0.241pt}{0.400pt}}
\multiput(669.50,484.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670.0,484.0){\usebox{\plotpoint}}
\put(669,486){\usebox{\plotpoint}}
\put(669,486){\usebox{\plotpoint}}
\put(669,486){\usebox{\plotpoint}}
\put(669,486){\usebox{\plotpoint}}
\put(669,486){\usebox{\plotpoint}}
\put(669.0,486.0){\usebox{\plotpoint}}
\put(668.0,487.0){\usebox{\plotpoint}}
\put(668.0,487.0){\usebox{\plotpoint}}
\put(667.0,488.0){\usebox{\plotpoint}}
\put(667.0,488.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(665.0,490.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(665.0,490.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(664.0,492.0){\usebox{\plotpoint}}
\put(664.0,492.0){\usebox{\plotpoint}}
\put(663.0,493.0){\usebox{\plotpoint}}
\put(663.0,493.0){\usebox{\plotpoint}}
\put(662.0,494.0){\usebox{\plotpoint}}
\put(662.0,494.0){\usebox{\plotpoint}}
\put(660.0,495.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(660.0,495.0){\usebox{\plotpoint}}
\put(659.0,496.0){\usebox{\plotpoint}}
\put(659.0,496.0){\usebox{\plotpoint}}
\put(658.0,497.0){\usebox{\plotpoint}}
\put(658.0,497.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(657.0,499.0){\usebox{\plotpoint}}
\put(657.0,499.0){\usebox{\plotpoint}}
\put(655.0,500.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(655.0,500.0){\usebox{\plotpoint}}
\put(654.0,501.0){\usebox{\plotpoint}}
\put(654.0,501.0){\usebox{\plotpoint}}
\put(653.0,502.0){\usebox{\plotpoint}}
\put(653.0,502.0){\usebox{\plotpoint}}
\put(650.0,503.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(650.0,503.0){\usebox{\plotpoint}}
\put(649.0,504.0){\usebox{\plotpoint}}
\put(649.0,504.0){\usebox{\plotpoint}}
\put(648.0,505.0){\usebox{\plotpoint}}
\put(648.0,505.0){\usebox{\plotpoint}}
\put(645.0,506.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(645.0,506.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(644.0,508.0){\usebox{\plotpoint}}
\put(644.0,508.0){\usebox{\plotpoint}}
\put(642,508.67){\rule{0.241pt}{0.400pt}}
\multiput(642.50,508.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643.0,509.0){\usebox{\plotpoint}}
\put(642,510){\usebox{\plotpoint}}
\put(642,510){\usebox{\plotpoint}}
\put(642,510){\usebox{\plotpoint}}
\put(642,510){\usebox{\plotpoint}}
\put(640.0,510.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(640.0,510.0){\usebox{\plotpoint}}
\put(638.0,511.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(638.0,511.0){\usebox{\plotpoint}}
\put(635,511.67){\rule{0.482pt}{0.400pt}}
\multiput(636.00,511.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(637.0,512.0){\usebox{\plotpoint}}
\put(635,513){\usebox{\plotpoint}}
\put(635,513){\usebox{\plotpoint}}
\put(635,513){\usebox{\plotpoint}}
\put(635,513){\usebox{\plotpoint}}
\put(634.0,513.0){\usebox{\plotpoint}}
\put(634.0,513.0){\usebox{\plotpoint}}
\put(632.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(632.0,514.0){\usebox{\plotpoint}}
\put(627.67,515){\rule{0.400pt}{0.482pt}}
\multiput(628.17,515.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(629.0,515.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(628,517){\usebox{\plotpoint}}
\put(628,517){\usebox{\plotpoint}}
\put(628,517){\usebox{\plotpoint}}
\put(628,517){\usebox{\plotpoint}}
\put(625.0,517.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(625.0,517.0){\usebox{\plotpoint}}
\put(623.0,518.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(623.0,518.0){\usebox{\plotpoint}}
\put(619.0,519.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(619.0,519.0){\usebox{\plotpoint}}
\put(615.0,520.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(615.0,520.0){\usebox{\plotpoint}}
\put(610.0,521.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(610.0,521.0){\usebox{\plotpoint}}
\put(605.0,522.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(605.0,522.0){\usebox{\plotpoint}}
\put(597.0,523.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(597.0,523.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(573.67,523){\rule{0.400pt}{0.482pt}}
\multiput(574.17,524.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(575.0,525.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(574,523){\usebox{\plotpoint}}
\put(574,523){\usebox{\plotpoint}}
\put(574,523){\usebox{\plotpoint}}
\put(567.0,523.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(567.0,522.0){\usebox{\plotpoint}}
\put(562.0,522.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(562.0,521.0){\usebox{\plotpoint}}
\put(557.0,521.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(557.0,520.0){\usebox{\plotpoint}}
\put(553.0,520.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(553.0,519.0){\usebox{\plotpoint}}
\put(550.0,519.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(550.0,518.0){\usebox{\plotpoint}}
\put(547,516.67){\rule{0.241pt}{0.400pt}}
\multiput(547.50,517.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548.0,518.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(547,517){\usebox{\plotpoint}}
\put(547,517){\usebox{\plotpoint}}
\put(547,517){\usebox{\plotpoint}}
\put(544.0,517.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(544.0,515.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(542.0,515.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(542.0,514.0){\usebox{\plotpoint}}
\put(539,512.67){\rule{0.241pt}{0.400pt}}
\multiput(539.50,513.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(539,513){\usebox{\plotpoint}}
\put(539,513){\usebox{\plotpoint}}
\put(539,513){\usebox{\plotpoint}}
\put(539,513){\usebox{\plotpoint}}
\put(538.0,513.0){\usebox{\plotpoint}}
\put(538.0,512.0){\usebox{\plotpoint}}
\put(535.0,512.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(535.0,511.0){\usebox{\plotpoint}}
\put(534.0,511.0){\usebox{\plotpoint}}
\put(534.0,510.0){\usebox{\plotpoint}}
\put(532.0,510.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(532.0,509.0){\usebox{\plotpoint}}
\put(531.0,509.0){\usebox{\plotpoint}}
\put(531.0,508.0){\usebox{\plotpoint}}
\put(529.0,508.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(529.0,506.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(527,504.67){\rule{0.241pt}{0.400pt}}
\multiput(527.50,505.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.0,506.0){\usebox{\plotpoint}}
\put(527,505){\usebox{\plotpoint}}
\put(527,505){\usebox{\plotpoint}}
\put(527,505){\usebox{\plotpoint}}
\put(527,505){\usebox{\plotpoint}}
\put(527,505){\usebox{\plotpoint}}
\put(526.0,505.0){\usebox{\plotpoint}}
\put(526.0,504.0){\usebox{\plotpoint}}
\put(524.0,504.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(524.0,503.0){\usebox{\plotpoint}}
\put(523.0,503.0){\usebox{\plotpoint}}
\put(523.0,502.0){\usebox{\plotpoint}}
\put(522.0,502.0){\usebox{\plotpoint}}
\put(522.0,501.0){\usebox{\plotpoint}}
\put(521.0,501.0){\usebox{\plotpoint}}
\put(521.0,500.0){\usebox{\plotpoint}}
\put(519.0,500.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(517.67,497){\rule{0.400pt}{0.482pt}}
\multiput(518.17,498.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(519.0,499.0){\usebox{\plotpoint}}
\put(518,497){\usebox{\plotpoint}}
\put(518,497){\usebox{\plotpoint}}
\put(518,497){\usebox{\plotpoint}}
\put(518,497){\usebox{\plotpoint}}
\put(518,497){\usebox{\plotpoint}}
\put(518.0,496.0){\usebox{\plotpoint}}
\put(517.0,496.0){\usebox{\plotpoint}}
\put(517.0,495.0){\usebox{\plotpoint}}
\put(516.0,495.0){\usebox{\plotpoint}}
\put(516.0,494.0){\usebox{\plotpoint}}
\put(514.0,494.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(513,491.67){\rule{0.241pt}{0.400pt}}
\multiput(513.50,492.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514.0,493.0){\usebox{\plotpoint}}
\put(513,492){\usebox{\plotpoint}}
\put(513,492){\usebox{\plotpoint}}
\put(513,492){\usebox{\plotpoint}}
\put(513,492){\usebox{\plotpoint}}
\put(513.0,491.0){\usebox{\plotpoint}}
\put(512.0,491.0){\usebox{\plotpoint}}
\put(512.0,488.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(511.0,488.0){\usebox{\plotpoint}}
\put(511.0,487.0){\usebox{\plotpoint}}
\put(509.0,487.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(509.0,485.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(508.0,485.0){\usebox{\plotpoint}}
\put(508.0,483.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(507.0,483.0){\usebox{\plotpoint}}
\put(507.0,481.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(506.0,481.0){\usebox{\plotpoint}}
\put(504,476.67){\rule{0.482pt}{0.400pt}}
\multiput(505.00,477.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(506.0,478.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(504,477){\usebox{\plotpoint}}
\put(504,477){\usebox{\plotpoint}}
\put(504,477){\usebox{\plotpoint}}
\put(504,477){\usebox{\plotpoint}}
\put(504.0,475.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(503.0,475.0){\usebox{\plotpoint}}
\put(503.0,470.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(502.0,470.0){\usebox{\plotpoint}}
\put(502.0,466.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(501.0,466.0){\usebox{\plotpoint}}
\put(501.0,459.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(499.0,459.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(499.0,445.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(499.0,445.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(501.0,437.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(501.0,437.0){\usebox{\plotpoint}}
\put(502.0,432.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(502.0,432.0){\usebox{\plotpoint}}
\put(503,427.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,428.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503.0,429.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(504,428){\usebox{\plotpoint}}
\put(504,428){\usebox{\plotpoint}}
\put(504,428){\usebox{\plotpoint}}
\put(504.0,425.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(504.0,425.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(506.0,422.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(506.0,422.0){\usebox{\plotpoint}}
\put(507.0,420.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(507.0,420.0){\usebox{\plotpoint}}
\put(508.0,417.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(508.0,417.0){\usebox{\plotpoint}}
\put(509.0,415.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(509.0,415.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(511.0,413.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(511.0,413.0){\usebox{\plotpoint}}
\put(512.0,411.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(512.0,411.0){\usebox{\plotpoint}}
\put(512.67,408){\rule{0.400pt}{0.482pt}}
\multiput(512.17,409.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(513.0,410.0){\usebox{\plotpoint}}
\put(514,408){\usebox{\plotpoint}}
\put(514,408){\usebox{\plotpoint}}
\put(514,408){\usebox{\plotpoint}}
\put(514,408){\usebox{\plotpoint}}
\put(514.0,407.0){\usebox{\plotpoint}}
\put(514.0,407.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(516.0,406.0){\usebox{\plotpoint}}
\put(516.0,406.0){\usebox{\plotpoint}}
\put(517.0,404.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(517.0,404.0){\usebox{\plotpoint}}
\put(518.0,403.0){\usebox{\plotpoint}}
\put(518.0,403.0){\usebox{\plotpoint}}
\put(519.0,402.0){\usebox{\plotpoint}}
\put(519.0,402.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(520.67,399){\rule{0.400pt}{0.482pt}}
\multiput(520.17,400.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(521.0,401.0){\usebox{\plotpoint}}
\put(522,399){\usebox{\plotpoint}}
\put(522,399){\usebox{\plotpoint}}
\put(522,399){\usebox{\plotpoint}}
\put(522,399){\usebox{\plotpoint}}
\put(522.0,398.0){\usebox{\plotpoint}}
\put(522.0,398.0){\usebox{\plotpoint}}
\put(523.0,397.0){\usebox{\plotpoint}}
\put(523.0,397.0){\usebox{\plotpoint}}
\put(524.0,396.0){\usebox{\plotpoint}}
\put(524.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(526.0,395.0){\usebox{\plotpoint}}
\put(526.0,395.0){\usebox{\plotpoint}}
\put(527.0,394.0){\usebox{\plotpoint}}
\put(527.0,394.0){\usebox{\plotpoint}}
\put(528.0,393.0){\usebox{\plotpoint}}
\put(528.0,393.0){\usebox{\plotpoint}}
\put(529.0,392.0){\usebox{\plotpoint}}
\put(529.0,392.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(531.0,390.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(531.0,390.0){\usebox{\plotpoint}}
\put(532.0,389.0){\usebox{\plotpoint}}
\put(533,387.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,388.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,389.0){\usebox{\plotpoint}}
\put(534,388){\usebox{\plotpoint}}
\put(534,388){\usebox{\plotpoint}}
\put(534,388){\usebox{\plotpoint}}
\put(534,388){\usebox{\plotpoint}}
\put(534,388){\usebox{\plotpoint}}
\put(534.0,388.0){\usebox{\plotpoint}}
\put(535.0,387.0){\usebox{\plotpoint}}
\put(535.0,387.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(537.0,386.0){\usebox{\plotpoint}}
\put(537.0,386.0){\usebox{\plotpoint}}
\put(538.0,385.0){\usebox{\plotpoint}}
\put(539,383.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,384.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,385.0){\usebox{\plotpoint}}
\put(540,384){\usebox{\plotpoint}}
\put(540,384){\usebox{\plotpoint}}
\put(540,384){\usebox{\plotpoint}}
\put(540,384){\usebox{\plotpoint}}
\put(540.0,384.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(542.0,383.0){\usebox{\plotpoint}}
\put(542.67,381){\rule{0.400pt}{0.482pt}}
\multiput(542.17,382.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(542.0,383.0){\usebox{\plotpoint}}
\put(544,381){\usebox{\plotpoint}}
\put(544,381){\usebox{\plotpoint}}
\put(544,381){\usebox{\plotpoint}}
\put(544,381){\usebox{\plotpoint}}
\put(544.0,381.0){\usebox{\plotpoint}}
\put(545.0,380.0){\usebox{\plotpoint}}
\put(545.0,380.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(548.0,379.0){\usebox{\plotpoint}}
\put(549,377.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548.0,379.0){\usebox{\plotpoint}}
\put(550,378){\usebox{\plotpoint}}
\put(550,378){\usebox{\plotpoint}}
\put(550,378){\usebox{\plotpoint}}
\put(552,376.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550.0,378.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(553,377){\usebox{\plotpoint}}
\put(553,377){\usebox{\plotpoint}}
\put(553,377){\usebox{\plotpoint}}
\put(553,377){\usebox{\plotpoint}}
\put(554,375.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553.0,377.0){\usebox{\plotpoint}}
\put(555,376){\usebox{\plotpoint}}
\put(555,376){\usebox{\plotpoint}}
\put(555,376){\usebox{\plotpoint}}
\put(555,376){\usebox{\plotpoint}}
\put(557,374.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(558,375){\usebox{\plotpoint}}
\put(558,375){\usebox{\plotpoint}}
\put(558,375){\usebox{\plotpoint}}
\put(558.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(560.0,374.0){\usebox{\plotpoint}}
\put(560.0,374.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(563.0,372.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(563.0,372.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(567.0,371.0){\usebox{\plotpoint}}
\put(567.0,371.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(570.0,370.0){\usebox{\plotpoint}}
\put(570.0,370.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(575.0,369.0){\usebox{\plotpoint}}
\put(575.0,369.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(580.0,368.0){\usebox{\plotpoint}}
\put(580.0,368.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(589.0,367.0){\usebox{\plotpoint}}
\put(610,366.67){\rule{0.482pt}{0.400pt}}
\multiput(610.00,366.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(589.0,367.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(612,368){\usebox{\plotpoint}}
\put(612,368){\usebox{\plotpoint}}
\put(612,368){\usebox{\plotpoint}}
\put(612.0,368.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(619.0,368.0){\usebox{\plotpoint}}
\put(619.0,369.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(624.0,369.0){\usebox{\plotpoint}}
\put(624.0,370.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(629.0,370.0){\usebox{\plotpoint}}
\put(629.0,371.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(633.0,371.0){\usebox{\plotpoint}}
\put(633.0,372.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(635.0,372.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(635.0,374.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(639.0,374.0){\usebox{\plotpoint}}
\put(639.0,375.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(642.0,375.0){\usebox{\plotpoint}}
\put(642.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(644.0,376.0){\usebox{\plotpoint}}
\put(645,376.67){\rule{0.482pt}{0.400pt}}
\multiput(645.00,376.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(644.0,377.0){\usebox{\plotpoint}}
\put(647,378){\usebox{\plotpoint}}
\put(647,378){\usebox{\plotpoint}}
\put(647,378){\usebox{\plotpoint}}
\put(647,378){\usebox{\plotpoint}}
\put(647.0,378.0){\usebox{\plotpoint}}
\put(648.0,378.0){\usebox{\plotpoint}}
\put(648.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(650.0,379.0){\usebox{\plotpoint}}
\put(650.0,380.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(652.0,380.0){\usebox{\plotpoint}}
\put(652.0,381.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(654.0,381.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(654.0,383.0){\usebox{\plotpoint}}
\put(655.0,383.0){\usebox{\plotpoint}}
\put(655.0,384.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(657.0,384.0){\usebox{\plotpoint}}
\put(658,384.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,384.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657.0,385.0){\usebox{\plotpoint}}
\put(659,386){\usebox{\plotpoint}}
\put(659,386){\usebox{\plotpoint}}
\put(659,386){\usebox{\plotpoint}}
\put(659,386){\usebox{\plotpoint}}
\put(659,386){\usebox{\plotpoint}}
\put(659.0,386.0){\usebox{\plotpoint}}
\put(660.0,386.0){\usebox{\plotpoint}}
\put(660.0,387.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(662.0,387.0){\usebox{\plotpoint}}
\put(662.0,388.0){\usebox{\plotpoint}}
\put(663.0,388.0){\usebox{\plotpoint}}
\put(663.0,389.0){\usebox{\plotpoint}}
\put(664.0,389.0){\usebox{\plotpoint}}
\put(664.0,390.0){\usebox{\plotpoint}}
\put(665.0,390.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(665.0,392.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(667.0,392.0){\usebox{\plotpoint}}
\put(667.0,393.0){\usebox{\plotpoint}}
\put(668.0,393.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(668.0,395.0){\usebox{\plotpoint}}
\put(669.0,395.0){\usebox{\plotpoint}}
\put(669.0,396.0){\usebox{\plotpoint}}
\put(670.0,396.0){\usebox{\plotpoint}}
\put(670.0,397.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(672,397.67){\rule{0.241pt}{0.400pt}}
\multiput(672.00,397.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672.0,397.0){\usebox{\plotpoint}}
\put(673,399){\usebox{\plotpoint}}
\put(673,399){\usebox{\plotpoint}}
\put(673,399){\usebox{\plotpoint}}
\put(673,399){\usebox{\plotpoint}}
\put(673,399){\usebox{\plotpoint}}
\put(673.0,399.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(673.0,401.0){\usebox{\plotpoint}}
\put(674,401.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,401.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674.0,401.0){\usebox{\plotpoint}}
\put(675,403){\usebox{\plotpoint}}
\put(675,403){\usebox{\plotpoint}}
\put(675,403){\usebox{\plotpoint}}
\put(675,403){\usebox{\plotpoint}}
\put(675.0,403.0){\usebox{\plotpoint}}
\put(675.0,404.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(677.0,404.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(677.0,406.0){\usebox{\plotpoint}}
\put(678.0,406.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(678.0,408.0){\usebox{\plotpoint}}
\put(679.0,408.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(679.0,411.0){\usebox{\plotpoint}}
\put(680,412.67){\rule{0.482pt}{0.400pt}}
\multiput(680.00,412.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(680.0,411.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(682,414){\usebox{\plotpoint}}
\put(682,414){\usebox{\plotpoint}}
\put(682,414){\usebox{\plotpoint}}
\put(682,414){\usebox{\plotpoint}}
\put(682.0,414.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(682.0,416.0){\usebox{\plotpoint}}
\put(683,419.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683.0,416.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(684,421){\usebox{\plotpoint}}
\put(684,421){\usebox{\plotpoint}}
\put(684,421){\usebox{\plotpoint}}
\put(684,421){\usebox{\plotpoint}}
\put(684.0,421.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(684.0,425.0){\usebox{\plotpoint}}
\put(685.0,425.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(685.0,432.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(687.0,432.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(287,138){\usebox{\plotpoint}}
\put(287,138){\usebox{\plotpoint}}
\put(287,138){\usebox{\plotpoint}}
\put(287,138){\usebox{\plotpoint}}
\put(287,138){\usebox{\plotpoint}}
\put(287.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(287.0,140.0){\usebox{\plotpoint}}
\put(288.0,140.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(287.0,153.0){\usebox{\plotpoint}}
\put(286,161.67){\rule{0.241pt}{0.400pt}}
\multiput(286.50,161.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287.0,153.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(286,163){\usebox{\plotpoint}}
\put(286,163){\usebox{\plotpoint}}
\put(286,163){\usebox{\plotpoint}}
\put(286,163){\usebox{\plotpoint}}
\put(285,166.67){\rule{0.241pt}{0.400pt}}
\multiput(285.50,166.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286.0,163.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(285,168){\usebox{\plotpoint}}
\put(285,168){\usebox{\plotpoint}}
\put(285,168){\usebox{\plotpoint}}
\put(285,168){\usebox{\plotpoint}}
\put(285.0,168.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(283.0,172.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(283.0,172.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(282.0,175.0){\usebox{\plotpoint}}
\put(282.0,175.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(281.0,179.0){\usebox{\plotpoint}}
\put(281.0,179.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(280.0,181.0){\usebox{\plotpoint}}
\put(280.0,181.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(278.0,183.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(278.0,183.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(277.0,185.0){\usebox{\plotpoint}}
\put(277.0,185.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(276.0,188.0){\usebox{\plotpoint}}
\put(275,188.67){\rule{0.241pt}{0.400pt}}
\multiput(275.50,188.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276.0,188.0){\usebox{\plotpoint}}
\put(275,190){\usebox{\plotpoint}}
\put(275,190){\usebox{\plotpoint}}
\put(275,190){\usebox{\plotpoint}}
\put(275,190){\usebox{\plotpoint}}
\put(275,190){\usebox{\plotpoint}}
\put(275,190){\usebox{\plotpoint}}
\put(275.0,190.0){\usebox{\plotpoint}}
\put(273.0,191.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(273.0,191.0){\usebox{\plotpoint}}
\put(272.0,192.0){\usebox{\plotpoint}}
\put(272.0,192.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(271.0,194.0){\usebox{\plotpoint}}
\put(271.0,194.0){\usebox{\plotpoint}}
\put(270.0,195.0){\usebox{\plotpoint}}
\put(270.0,195.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(268.0,197.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(268.0,197.0){\usebox{\plotpoint}}
\put(267.0,198.0){\usebox{\plotpoint}}
\put(267.0,198.0){\usebox{\plotpoint}}
\put(266.0,199.0){\usebox{\plotpoint}}
\put(266.0,199.0){\usebox{\plotpoint}}
\put(265.0,200.0){\usebox{\plotpoint}}
\put(265.0,200.0){\usebox{\plotpoint}}
\put(263.0,201.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(263.0,201.0){\usebox{\plotpoint}}
\put(261.0,202.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(261.0,202.0){\usebox{\plotpoint}}
\put(260.0,203.0){\usebox{\plotpoint}}
\put(260.0,203.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(257.0,205.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(257.0,205.0){\usebox{\plotpoint}}
\put(256.0,206.0){\usebox{\plotpoint}}
\put(256.0,206.0){\usebox{\plotpoint}}
\put(253.0,207.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(253.0,207.0){\usebox{\plotpoint}}
\put(250.0,208.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(250.0,208.0){\usebox{\plotpoint}}
\put(246.0,209.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(246.0,209.0){\usebox{\plotpoint}}
\put(241.0,210.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(241.0,210.0){\usebox{\plotpoint}}
\put(223.0,211.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(223.0,210.0){\usebox{\plotpoint}}
\put(217.0,210.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(217.0,209.0){\usebox{\plotpoint}}
\put(214.0,209.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(214.0,208.0){\usebox{\plotpoint}}
\put(210,206.67){\rule{0.241pt}{0.400pt}}
\multiput(210.50,207.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(211.0,208.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(210,207){\usebox{\plotpoint}}
\put(210,207){\usebox{\plotpoint}}
\put(210,207){\usebox{\plotpoint}}
\put(210,207){\usebox{\plotpoint}}
\put(207.0,207.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(207.0,206.0){\usebox{\plotpoint}}
\put(205.0,206.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(205.0,205.0){\usebox{\plotpoint}}
\put(202.0,205.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(202.0,203.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(200,201.67){\rule{0.241pt}{0.400pt}}
\multiput(200.50,202.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(201.0,203.0){\usebox{\plotpoint}}
\put(200,202){\usebox{\plotpoint}}
\put(200,202){\usebox{\plotpoint}}
\put(200,202){\usebox{\plotpoint}}
\put(200,202){\usebox{\plotpoint}}
\put(200,202){\usebox{\plotpoint}}
\put(199.0,202.0){\usebox{\plotpoint}}
\put(199.0,201.0){\usebox{\plotpoint}}
\put(196.0,201.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(196.0,200.0){\usebox{\plotpoint}}
\put(195.0,200.0){\usebox{\plotpoint}}
\put(195.0,199.0){\usebox{\plotpoint}}
\put(192,197.67){\rule{0.482pt}{0.400pt}}
\multiput(193.00,198.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(194.0,199.0){\usebox{\plotpoint}}
\put(192,198){\usebox{\plotpoint}}
\put(192,198){\usebox{\plotpoint}}
\put(192,198){\usebox{\plotpoint}}
\put(192,198){\usebox{\plotpoint}}
\put(192,198){\usebox{\plotpoint}}
\put(191.0,198.0){\usebox{\plotpoint}}
\put(191.0,197.0){\usebox{\plotpoint}}
\put(190.0,197.0){\usebox{\plotpoint}}
\put(190.0,195.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(189.0,195.0){\usebox{\plotpoint}}
\put(189.0,194.0){\usebox{\plotpoint}}
\put(187.0,194.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(187.0,193.0){\usebox{\plotpoint}}
\put(186.0,193.0){\usebox{\plotpoint}}
\put(186.0,192.0){\usebox{\plotpoint}}
\put(185.0,192.0){\usebox{\plotpoint}}
\put(185.0,191.0){\usebox{\plotpoint}}
\put(184.0,191.0){\usebox{\plotpoint}}
\put(184.0,190.0){\usebox{\plotpoint}}
\put(182.0,190.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(182.0,189.0){\usebox{\plotpoint}}
\put(181.0,189.0){\usebox{\plotpoint}}
\put(181.0,188.0){\usebox{\plotpoint}}
\put(180.0,188.0){\usebox{\plotpoint}}
\put(180.0,186.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(179.0,186.0){\usebox{\plotpoint}}
\put(179.0,185.0){\usebox{\plotpoint}}
\put(177.0,185.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(177.0,184.0){\usebox{\plotpoint}}
\put(176.0,184.0){\usebox{\plotpoint}}
\put(175,181.67){\rule{0.241pt}{0.400pt}}
\multiput(175.50,182.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(176.0,183.0){\usebox{\plotpoint}}
\put(175,182){\usebox{\plotpoint}}
\put(175,182){\usebox{\plotpoint}}
\put(175,182){\usebox{\plotpoint}}
\put(175,182){\usebox{\plotpoint}}
\put(175,182){\usebox{\plotpoint}}
\put(175.0,181.0){\usebox{\plotpoint}}
\put(174.0,181.0){\usebox{\plotpoint}}
\put(174.0,180.0){\usebox{\plotpoint}}
\put(172.0,180.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(172.0,179.0){\usebox{\plotpoint}}
\put(171.0,179.0){\usebox{\plotpoint}}
\put(171.0,176.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(170.0,176.0){\usebox{\plotpoint}}
\put(170.0,175.0){\usebox{\plotpoint}}
\put(169.0,175.0){\usebox{\plotpoint}}
\put(169.0,173.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(167.0,173.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(167.0,171.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(166.0,171.0){\usebox{\plotpoint}}
\put(164.67,168){\rule{0.400pt}{0.482pt}}
\multiput(165.17,169.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(166.0,170.0){\usebox{\plotpoint}}
\put(165,168){\usebox{\plotpoint}}
\put(165,168){\usebox{\plotpoint}}
\put(165,168){\usebox{\plotpoint}}
\put(165,168){\usebox{\plotpoint}}
\put(165.0,167.0){\usebox{\plotpoint}}
\put(164.0,167.0){\usebox{\plotpoint}}
\put(164.0,165.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(162.0,165.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(162.0,163.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(161.0,163.0){\usebox{\plotpoint}}
\put(161.0,161.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(160.0,161.0){\usebox{\plotpoint}}
\put(160.0,158.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(159.0,158.0){\usebox{\plotpoint}}
\put(159.0,155.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(157.0,155.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(156,151.67){\rule{0.241pt}{0.400pt}}
\multiput(156.50,152.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(157.0,153.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(156,152){\usebox{\plotpoint}}
\put(156,152){\usebox{\plotpoint}}
\put(156,152){\usebox{\plotpoint}}
\put(156,152){\usebox{\plotpoint}}
\put(156.0,149.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(155.0,149.0){\usebox{\plotpoint}}
\put(154,144.67){\rule{0.241pt}{0.400pt}}
\multiput(154.50,145.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(155.0,146.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(154,145){\usebox{\plotpoint}}
\put(154,145){\usebox{\plotpoint}}
\put(154,145){\usebox{\plotpoint}}
\put(154,145){\usebox{\plotpoint}}
\put(154.0,141.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(152.0,141.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(152.0,137.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(151.0,137.0){\usebox{\plotpoint}}
\put(150,129.67){\rule{0.241pt}{0.400pt}}
\multiput(150.50,130.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(150,130){\usebox{\plotpoint}}
\put(150,130){\usebox{\plotpoint}}
\put(150,130){\usebox{\plotpoint}}
\put(150.0,120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(149.0,120.0){\usebox{\plotpoint}}
\put(149.0,108.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(149.0,108.0){\usebox{\plotpoint}}
\put(150.0,97.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(150.0,97.0){\usebox{\plotpoint}}
\put(151.0,93.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(151.0,93.0){\usebox{\plotpoint}}
\put(152.0,88.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(152.0,88.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(154.0,85.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(154.0,85.0){\usebox{\plotpoint}}
\put(155.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(155.0,82.0){\usebox{\plotpoint}}
\put(156.0,79.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(156.0,79.0){\usebox{\plotpoint}}
\put(157.0,77.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(157.0,77.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(159.0,75.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(159.0,75.0){\usebox{\plotpoint}}
\put(160.0,73.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(160.0,73.0){\usebox{\plotpoint}}
\put(161.0,72.0){\usebox{\plotpoint}}
\put(161.0,72.0){\usebox{\plotpoint}}
\put(162.0,69.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(162.0,69.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(164.0,68.0){\usebox{\plotpoint}}
\put(164.0,68.0){\usebox{\plotpoint}}
\put(165,65.67){\rule{0.241pt}{0.400pt}}
\multiput(165.00,66.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(165.0,67.0){\usebox{\plotpoint}}
\put(166,66){\usebox{\plotpoint}}
\put(166,66){\usebox{\plotpoint}}
\put(166,66){\usebox{\plotpoint}}
\put(166,66){\usebox{\plotpoint}}
\put(166,66){\usebox{\plotpoint}}
\put(166,66){\usebox{\plotpoint}}
\put(166.0,65.0){\usebox{\plotpoint}}
\put(166.0,65.0){\usebox{\plotpoint}}
\put(167.0,64.0){\usebox{\plotpoint}}
\put(167.0,64.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(169.0,63.0){\usebox{\plotpoint}}
\put(169.0,63.0){\usebox{\plotpoint}}
\put(170.0,61.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(170.0,61.0){\usebox{\plotpoint}}
\put(171.0,60.0){\usebox{\plotpoint}}
\put(171.0,60.0){\usebox{\plotpoint}}
\put(172.0,59.0){\usebox{\plotpoint}}
\put(172.0,59.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(174.0,58.0){\usebox{\plotpoint}}
\put(174.0,58.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(176.0,57.0){\usebox{\plotpoint}}
\put(176.0,57.0){\usebox{\plotpoint}}
\put(177.0,56.0){\usebox{\plotpoint}}
\put(177.0,56.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(180.0,55.0){\usebox{\plotpoint}}
\put(181,53.67){\rule{0.241pt}{0.400pt}}
\multiput(181.00,54.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(180.0,55.0){\usebox{\plotpoint}}
\put(182,54){\usebox{\plotpoint}}
\put(182,54){\usebox{\plotpoint}}
\put(182,54){\usebox{\plotpoint}}
\put(182,54){\usebox{\plotpoint}}
\put(182,54){\usebox{\plotpoint}}
\put(182,54){\usebox{\plotpoint}}
\put(183.67,52){\rule{0.400pt}{0.482pt}}
\multiput(183.17,53.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(182.0,54.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(185,52){\usebox{\plotpoint}}
\put(185,52){\usebox{\plotpoint}}
\put(185,52){\usebox{\plotpoint}}
\put(185,52){\usebox{\plotpoint}}
\put(185,52){\usebox{\plotpoint}}
\put(185,52){\usebox{\plotpoint}}
\put(185.0,52.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(187.0,51.0){\usebox{\plotpoint}}
\put(187.0,51.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(191.0,50.0){\usebox{\plotpoint}}
\put(191.0,50.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(196.0,49.0){\usebox{\plotpoint}}
\put(196.0,49.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(214.0,49.0){\usebox{\plotpoint}}
\put(218,49.67){\rule{0.482pt}{0.400pt}}
\multiput(218.00,49.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(214.0,50.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(220,51){\usebox{\plotpoint}}
\put(220,51){\usebox{\plotpoint}}
\put(220,51){\usebox{\plotpoint}}
\put(220,51){\usebox{\plotpoint}}
\put(220.0,51.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(223.0,51.0){\usebox{\plotpoint}}
\put(225.67,52){\rule{0.400pt}{0.482pt}}
\multiput(225.17,52.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(223.0,52.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(227,54){\usebox{\plotpoint}}
\put(227,54){\usebox{\plotpoint}}
\put(227,54){\usebox{\plotpoint}}
\put(227,54){\usebox{\plotpoint}}
\put(227,54){\usebox{\plotpoint}}
\put(227.0,54.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(230.0,54.0){\usebox{\plotpoint}}
\put(230.0,55.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(232.0,55.0){\usebox{\plotpoint}}
\put(232.0,56.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(235.0,56.0){\usebox{\plotpoint}}
\put(235.0,57.0){\usebox{\plotpoint}}
\put(236.0,57.0){\usebox{\plotpoint}}
\put(236.0,58.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(238.0,58.0){\usebox{\plotpoint}}
\put(238.0,59.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(241.0,59.0){\usebox{\plotpoint}}
\put(241.0,60.0){\usebox{\plotpoint}}
\put(242.0,60.0){\usebox{\plotpoint}}
\put(242.0,61.0){\usebox{\plotpoint}}
\put(243.0,61.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(243.0,63.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(246.0,63.0){\usebox{\plotpoint}}
\put(246.0,64.0){\usebox{\plotpoint}}
\put(247.0,64.0){\usebox{\plotpoint}}
\put(247.0,65.0){\usebox{\plotpoint}}
\put(248.0,65.0){\usebox{\plotpoint}}
\put(248.0,66.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(250.0,66.0){\usebox{\plotpoint}}
\put(250.0,67.0){\usebox{\plotpoint}}
\put(251.0,67.0){\usebox{\plotpoint}}
\put(251.0,68.0){\usebox{\plotpoint}}
\put(252.0,68.0){\usebox{\plotpoint}}
\put(252.0,69.0){\usebox{\plotpoint}}
\put(253.0,69.0){\usebox{\plotpoint}}
\put(253.0,70.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(255.0,70.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(255.0,72.0){\usebox{\plotpoint}}
\put(256.0,72.0){\usebox{\plotpoint}}
\put(256.0,73.0){\usebox{\plotpoint}}
\put(257.0,73.0){\usebox{\plotpoint}}
\put(257.0,74.0){\usebox{\plotpoint}}
\put(258.0,74.0){\usebox{\plotpoint}}
\put(258.0,75.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(260.0,75.0){\usebox{\plotpoint}}
\put(260.0,76.0){\usebox{\plotpoint}}
\put(261.0,76.0){\usebox{\plotpoint}}
\put(261.0,77.0){\usebox{\plotpoint}}
\put(262.0,77.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(262.0,79.0){\usebox{\plotpoint}}
\put(263.0,79.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(263.0,81.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(265,81.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,81.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265.0,81.0){\usebox{\plotpoint}}
\put(266,83){\usebox{\plotpoint}}
\put(266,83){\usebox{\plotpoint}}
\put(266,83){\usebox{\plotpoint}}
\put(266,83){\usebox{\plotpoint}}
\put(266,83){\usebox{\plotpoint}}
\put(266.0,83.0){\usebox{\plotpoint}}
\put(266.0,84.0){\usebox{\plotpoint}}
\put(267,84.67){\rule{0.241pt}{0.400pt}}
\multiput(267.00,84.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267.0,84.0){\usebox{\plotpoint}}
\put(268,86){\usebox{\plotpoint}}
\put(268,86){\usebox{\plotpoint}}
\put(268,86){\usebox{\plotpoint}}
\put(268,86){\usebox{\plotpoint}}
\put(268,86){\usebox{\plotpoint}}
\put(268.0,86.0){\usebox{\plotpoint}}
\put(268.0,87.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(269.67,88){\rule{0.400pt}{0.482pt}}
\multiput(269.17,88.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(270.0,87.0){\usebox{\plotpoint}}
\put(271,90){\usebox{\plotpoint}}
\put(271,90){\usebox{\plotpoint}}
\put(271,90){\usebox{\plotpoint}}
\put(271,90){\usebox{\plotpoint}}
\put(271.0,90.0){\usebox{\plotpoint}}
\put(271.0,91.0){\usebox{\plotpoint}}
\put(272.0,91.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(272.0,93.0){\usebox{\plotpoint}}
\put(273.0,93.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(273.0,95.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(275.0,95.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(275.0,97.0){\usebox{\plotpoint}}
\put(276.0,97.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(276.0,100.0){\usebox{\plotpoint}}
\put(277,101.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,101.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277.0,100.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(278,103){\usebox{\plotpoint}}
\put(278,103){\usebox{\plotpoint}}
\put(278,103){\usebox{\plotpoint}}
\put(278,103){\usebox{\plotpoint}}
\put(278.0,103.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(278.0,105.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(280.0,105.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(280.0,108.0){\usebox{\plotpoint}}
\put(281.0,108.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(281.0,111.0){\usebox{\plotpoint}}
\put(282.0,111.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(282.0,114.0){\usebox{\plotpoint}}
\put(283.0,114.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(283.0,119.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(285.0,119.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(285.0,123.0){\usebox{\plotpoint}}
\put(286,128.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286.0,123.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(287,130){\usebox{\plotpoint}}
\put(287,130){\usebox{\plotpoint}}
\put(287,130){\usebox{\plotpoint}}
\put(287.0,130.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(597,351){\usebox{\plotpoint}}
\put(597,351){\usebox{\plotpoint}}
\put(597,351){\usebox{\plotpoint}}
\put(597,351){\usebox{\plotpoint}}
\put(597,357.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,357.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(597.0,351.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(598,359){\usebox{\plotpoint}}
\put(598,359){\usebox{\plotpoint}}
\put(598,359){\usebox{\plotpoint}}
\put(598.0,359.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(597.0,386.0){\usebox{\plotpoint}}
\put(597.0,386.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(595.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(594,397.67){\rule{0.241pt}{0.400pt}}
\multiput(594.50,397.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595.0,394.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(594,399){\usebox{\plotpoint}}
\put(594,399){\usebox{\plotpoint}}
\put(594,399){\usebox{\plotpoint}}
\put(594.0,399.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(593.0,403.0){\usebox{\plotpoint}}
\put(592,405.67){\rule{0.241pt}{0.400pt}}
\multiput(592.50,405.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593.0,403.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(592,407){\usebox{\plotpoint}}
\put(592,407){\usebox{\plotpoint}}
\put(592,407){\usebox{\plotpoint}}
\put(592,407){\usebox{\plotpoint}}
\put(592.0,407.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(590.0,410.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(589,411.67){\rule{0.241pt}{0.400pt}}
\multiput(589.50,411.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590.0,410.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(589,413){\usebox{\plotpoint}}
\put(589,413){\usebox{\plotpoint}}
\put(589,413){\usebox{\plotpoint}}
\put(589,413){\usebox{\plotpoint}}
\put(589.0,413.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(588.0,415.0){\usebox{\plotpoint}}
\put(588.0,415.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(587.0,417.0){\usebox{\plotpoint}}
\put(587.0,417.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(585.0,419.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(585.0,419.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(584.0,421.0){\usebox{\plotpoint}}
\put(584.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(583.0,423.0){\usebox{\plotpoint}}
\put(583.0,423.0){\usebox{\plotpoint}}
\put(582.0,424.0){\usebox{\plotpoint}}
\put(582.0,424.0){\usebox{\plotpoint}}
\put(580.0,425.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(580.0,425.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(579.0,428.0){\usebox{\plotpoint}}
\put(579.0,428.0){\usebox{\plotpoint}}
\put(578.0,429.0){\usebox{\plotpoint}}
\put(578.0,429.0){\usebox{\plotpoint}}
\put(577.0,430.0){\usebox{\plotpoint}}
\put(577.0,430.0){\usebox{\plotpoint}}
\put(575.0,431.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(575.0,431.0){\usebox{\plotpoint}}
\put(574.0,432.0){\usebox{\plotpoint}}
\put(574.0,432.0){\usebox{\plotpoint}}
\put(573.0,433.0){\usebox{\plotpoint}}
\put(573.0,433.0){\usebox{\plotpoint}}
\put(572.0,434.0){\usebox{\plotpoint}}
\put(572.0,434.0){\usebox{\plotpoint}}
\put(569.0,435.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(569.0,435.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(568.0,437.0){\usebox{\plotpoint}}
\put(568.0,437.0){\usebox{\plotpoint}}
\put(565.0,438.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(565.0,438.0){\usebox{\plotpoint}}
\put(563,438.67){\rule{0.241pt}{0.400pt}}
\multiput(563.50,438.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.0,439.0){\usebox{\plotpoint}}
\put(563,440){\usebox{\plotpoint}}
\put(563,440){\usebox{\plotpoint}}
\put(563,440){\usebox{\plotpoint}}
\put(563,440){\usebox{\plotpoint}}
\put(563,440){\usebox{\plotpoint}}
\put(560,439.67){\rule{0.482pt}{0.400pt}}
\multiput(561.00,439.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(562.0,440.0){\usebox{\plotpoint}}
\put(560,441){\usebox{\plotpoint}}
\put(560,441){\usebox{\plotpoint}}
\put(560,441){\usebox{\plotpoint}}
\put(560,441){\usebox{\plotpoint}}
\put(560,441){\usebox{\plotpoint}}
\put(558.0,441.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(558.0,441.0){\usebox{\plotpoint}}
\put(554.0,442.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(554.0,442.0){\usebox{\plotpoint}}
\put(550.0,443.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(550.0,443.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(526.0,445.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(526.0,443.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(521.0,443.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(521.0,442.0){\usebox{\plotpoint}}
\put(516.0,442.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(516.0,441.0){\usebox{\plotpoint}}
\put(512,439.67){\rule{0.241pt}{0.400pt}}
\multiput(512.50,440.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.0,441.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(512,440){\usebox{\plotpoint}}
\put(512,440){\usebox{\plotpoint}}
\put(512,440){\usebox{\plotpoint}}
\put(512,440){\usebox{\plotpoint}}
\put(509.0,440.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(509.0,439.0){\usebox{\plotpoint}}
\put(507.0,439.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(507.0,438.0){\usebox{\plotpoint}}
\put(504.0,438.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(504.0,437.0){\usebox{\plotpoint}}
\put(502.0,437.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(502.0,435.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(499.0,435.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(499.0,434.0){\usebox{\plotpoint}}
\put(497.0,434.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(497.0,433.0){\usebox{\plotpoint}}
\put(496.0,433.0){\usebox{\plotpoint}}
\put(496.0,432.0){\usebox{\plotpoint}}
\put(493.0,432.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(493.0,431.0){\usebox{\plotpoint}}
\put(491,429.67){\rule{0.241pt}{0.400pt}}
\multiput(491.50,430.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.0,431.0){\usebox{\plotpoint}}
\put(491,430){\usebox{\plotpoint}}
\put(491,430){\usebox{\plotpoint}}
\put(491,430){\usebox{\plotpoint}}
\put(489.0,430.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(489.0,429.0){\usebox{\plotpoint}}
\put(488.0,429.0){\usebox{\plotpoint}}
\put(488.0,428.0){\usebox{\plotpoint}}
\put(486.0,428.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(486.0,426.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(484.0,426.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(484.0,425.0){\usebox{\plotpoint}}
\put(482,423.67){\rule{0.241pt}{0.400pt}}
\multiput(482.50,424.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,425.0){\usebox{\plotpoint}}
\put(482,424){\usebox{\plotpoint}}
\put(482,424){\usebox{\plotpoint}}
\put(482,424){\usebox{\plotpoint}}
\put(482,424){\usebox{\plotpoint}}
\put(481,422.67){\rule{0.241pt}{0.400pt}}
\multiput(481.50,423.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481,423){\usebox{\plotpoint}}
\put(481,423){\usebox{\plotpoint}}
\put(481,423){\usebox{\plotpoint}}
\put(479.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(479.0,422.0){\usebox{\plotpoint}}
\put(478.0,422.0){\usebox{\plotpoint}}
\put(478.0,421.0){\usebox{\plotpoint}}
\put(477.0,421.0){\usebox{\plotpoint}}
\put(477.0,420.0){\usebox{\plotpoint}}
\put(476.0,420.0){\usebox{\plotpoint}}
\put(476.0,419.0){\usebox{\plotpoint}}
\put(474.0,419.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(474.0,417.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(472,415.67){\rule{0.241pt}{0.400pt}}
\multiput(472.50,416.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,417.0){\usebox{\plotpoint}}
\put(472,416){\usebox{\plotpoint}}
\put(472,416){\usebox{\plotpoint}}
\put(472,416){\usebox{\plotpoint}}
\put(472,416){\usebox{\plotpoint}}
\put(471,414.67){\rule{0.241pt}{0.400pt}}
\multiput(471.50,415.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,415){\usebox{\plotpoint}}
\put(471,415){\usebox{\plotpoint}}
\put(471,415){\usebox{\plotpoint}}
\put(469,413.67){\rule{0.482pt}{0.400pt}}
\multiput(470.00,414.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(469,414){\usebox{\plotpoint}}
\put(469,414){\usebox{\plotpoint}}
\put(469,414){\usebox{\plotpoint}}
\put(469,414){\usebox{\plotpoint}}
\put(468,412.67){\rule{0.241pt}{0.400pt}}
\multiput(468.50,413.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,413){\usebox{\plotpoint}}
\put(468,413){\usebox{\plotpoint}}
\put(468,413){\usebox{\plotpoint}}
\put(468,413){\usebox{\plotpoint}}
\put(467,411.67){\rule{0.241pt}{0.400pt}}
\multiput(467.50,412.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467,412){\usebox{\plotpoint}}
\put(467,412){\usebox{\plotpoint}}
\put(467,412){\usebox{\plotpoint}}
\put(467.0,411.0){\usebox{\plotpoint}}
\put(464,409.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,410.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(466.0,411.0){\usebox{\plotpoint}}
\put(464,410){\usebox{\plotpoint}}
\put(464,410){\usebox{\plotpoint}}
\put(464,410){\usebox{\plotpoint}}
\put(464.0,408.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(463.0,408.0){\usebox{\plotpoint}}
\put(463.0,407.0){\usebox{\plotpoint}}
\put(462.0,407.0){\usebox{\plotpoint}}
\put(462.0,406.0){\usebox{\plotpoint}}
\put(461.0,406.0){\usebox{\plotpoint}}
\put(461.0,405.0){\usebox{\plotpoint}}
\put(459.0,405.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458,402.67){\rule{0.241pt}{0.400pt}}
\multiput(458.50,403.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,404.0){\usebox{\plotpoint}}
\put(458,403){\usebox{\plotpoint}}
\put(458,403){\usebox{\plotpoint}}
\put(458,403){\usebox{\plotpoint}}
\put(458.0,402.0){\usebox{\plotpoint}}
\put(457.0,402.0){\usebox{\plotpoint}}
\put(457.0,401.0){\usebox{\plotpoint}}
\put(456.0,401.0){\usebox{\plotpoint}}
\put(456.0,399.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(454.0,399.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(453,396.67){\rule{0.241pt}{0.400pt}}
\multiput(453.50,397.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,398.0){\usebox{\plotpoint}}
\put(453,397){\usebox{\plotpoint}}
\put(453,397){\usebox{\plotpoint}}
\put(453,397){\usebox{\plotpoint}}
\put(453.0,396.0){\usebox{\plotpoint}}
\put(452.0,396.0){\usebox{\plotpoint}}
\put(452.0,395.0){\usebox{\plotpoint}}
\put(451.0,395.0){\usebox{\plotpoint}}
\put(449,392.67){\rule{0.482pt}{0.400pt}}
\multiput(450.00,393.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(451.0,394.0){\usebox{\plotpoint}}
\put(449,393){\usebox{\plotpoint}}
\put(449,393){\usebox{\plotpoint}}
\put(449.0,392.0){\usebox{\plotpoint}}
\put(448.0,392.0){\usebox{\plotpoint}}
\put(447,388.67){\rule{0.241pt}{0.400pt}}
\multiput(447.50,389.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448.0,390.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(447,389){\usebox{\plotpoint}}
\put(447,389){\usebox{\plotpoint}}
\put(447,389){\usebox{\plotpoint}}
\put(447.0,388.0){\usebox{\plotpoint}}
\put(446.0,388.0){\usebox{\plotpoint}}
\put(444,385.67){\rule{0.482pt}{0.400pt}}
\multiput(445.00,386.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(446.0,387.0){\usebox{\plotpoint}}
\put(444,386){\usebox{\plotpoint}}
\put(444,386){\usebox{\plotpoint}}
\put(444.0,385.0){\usebox{\plotpoint}}
\put(443.0,385.0){\usebox{\plotpoint}}
\put(442,382.67){\rule{0.241pt}{0.400pt}}
\multiput(442.50,383.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.0,384.0){\usebox{\plotpoint}}
\put(442,383){\usebox{\plotpoint}}
\put(442,383){\usebox{\plotpoint}}
\put(442.0,381.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(441.0,381.0){\usebox{\plotpoint}}
\put(441.0,379.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(439.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(439.0,377.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(438.0,377.0){\usebox{\plotpoint}}
\put(438.0,375.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(437.0,375.0){\usebox{\plotpoint}}
\put(435.67,372){\rule{0.400pt}{0.482pt}}
\multiput(436.17,373.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(437.0,374.0){\usebox{\plotpoint}}
\put(436,372){\usebox{\plotpoint}}
\put(436,372){\usebox{\plotpoint}}
\put(436,372){\usebox{\plotpoint}}
\put(434,369.67){\rule{0.482pt}{0.400pt}}
\multiput(435.00,370.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(436.0,371.0){\usebox{\plotpoint}}
\put(434,370){\usebox{\plotpoint}}
\put(434,370){\usebox{\plotpoint}}
\put(434.0,369.0){\usebox{\plotpoint}}
\put(433.0,369.0){\usebox{\plotpoint}}
\put(432,365.67){\rule{0.241pt}{0.400pt}}
\multiput(432.50,366.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433.0,367.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(432,366){\usebox{\plotpoint}}
\put(432,366){\usebox{\plotpoint}}
\put(432,366){\usebox{\plotpoint}}
\put(430.67,363){\rule{0.400pt}{0.482pt}}
\multiput(431.17,364.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(432.0,365.0){\usebox{\plotpoint}}
\put(431,363){\usebox{\plotpoint}}
\put(431,363){\usebox{\plotpoint}}
\put(431.0,361.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(429.0,361.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(429.0,359.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(428.0,359.0){\usebox{\plotpoint}}
\put(426.67,355){\rule{0.400pt}{0.482pt}}
\multiput(427.17,356.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(428.0,357.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(427,355){\usebox{\plotpoint}}
\put(427,355){\usebox{\plotpoint}}
\put(427.0,353.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(426.0,353.0){\usebox{\plotpoint}}
\put(426.0,350.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(424.0,350.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(424.0,348.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(423.0,348.0){\usebox{\plotpoint}}
\put(423.0,344.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(422.0,344.0){\usebox{\plotpoint}}
\put(421,339.67){\rule{0.241pt}{0.400pt}}
\multiput(421.50,340.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,341.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(421,340){\usebox{\plotpoint}}
\put(421,340){\usebox{\plotpoint}}
\put(421,340){\usebox{\plotpoint}}
\put(421.0,336.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(419.0,336.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(419.0,333.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(418.0,333.0){\usebox{\plotpoint}}
\put(418.0,328.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(417.0,328.0){\usebox{\plotpoint}}
\put(417.0,323.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(416.0,323.0){\usebox{\plotpoint}}
\put(414,315.67){\rule{0.482pt}{0.400pt}}
\multiput(415.00,316.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(416.0,317.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(414,316){\usebox{\plotpoint}}
\put(414,316){\usebox{\plotpoint}}
\put(414.0,308.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(413.0,308.0){\usebox{\plotpoint}}
\put(413.0,280.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(413.0,280.0){\usebox{\plotpoint}}
\put(414.0,272.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(414.0,272.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(415.67,266){\rule{0.400pt}{0.482pt}}
\multiput(415.17,267.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(416.0,268.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(417,266){\usebox{\plotpoint}}
\put(417,266){\usebox{\plotpoint}}
\put(417,266){\usebox{\plotpoint}}
\put(417.0,263.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(417.0,263.0){\usebox{\plotpoint}}
\put(418.0,260.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(418.0,260.0){\usebox{\plotpoint}}
\put(419.0,256.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(419.0,256.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(421,252.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,253.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421.0,254.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(422,253){\usebox{\plotpoint}}
\put(422,253){\usebox{\plotpoint}}
\put(422,253){\usebox{\plotpoint}}
\put(422.0,251.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(422.0,251.0){\usebox{\plotpoint}}
\put(423.0,248.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(423.0,248.0){\usebox{\plotpoint}}
\put(424,245.67){\rule{0.482pt}{0.400pt}}
\multiput(424.00,246.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(424.0,247.0){\usebox{\plotpoint}}
\put(426,246){\usebox{\plotpoint}}
\put(426,246){\usebox{\plotpoint}}
\put(426,246){\usebox{\plotpoint}}
\put(426,246){\usebox{\plotpoint}}
\put(426.0,245.0){\usebox{\plotpoint}}
\put(426.0,245.0){\usebox{\plotpoint}}
\put(427.0,243.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(427.0,243.0){\usebox{\plotpoint}}
\put(428.0,242.0){\usebox{\plotpoint}}
\put(428.0,242.0){\usebox{\plotpoint}}
\put(429,239.17){\rule{0.482pt}{0.400pt}}
\multiput(429.00,240.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(429.0,241.0){\usebox{\plotpoint}}
\put(431,239){\usebox{\plotpoint}}
\put(431,239){\usebox{\plotpoint}}
\put(431,239){\usebox{\plotpoint}}
\put(431,239){\usebox{\plotpoint}}
\put(431,239){\usebox{\plotpoint}}
\put(431.0,238.0){\usebox{\plotpoint}}
\put(431.0,238.0){\usebox{\plotpoint}}
\put(432.0,237.0){\usebox{\plotpoint}}
\put(432.0,237.0){\usebox{\plotpoint}}
\put(433.0,236.0){\usebox{\plotpoint}}
\put(433.0,236.0){\usebox{\plotpoint}}
\put(434.0,235.0){\usebox{\plotpoint}}
\put(434.0,235.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(436.0,234.0){\usebox{\plotpoint}}
\put(436.0,234.0){\usebox{\plotpoint}}
\put(437.0,233.0){\usebox{\plotpoint}}
\put(437.0,233.0){\usebox{\plotpoint}}
\put(438.0,232.0){\usebox{\plotpoint}}
\put(439,230.17){\rule{0.482pt}{0.400pt}}
\multiput(439.00,231.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(438.0,232.0){\usebox{\plotpoint}}
\put(441,230){\usebox{\plotpoint}}
\put(441,230){\usebox{\plotpoint}}
\put(441,230){\usebox{\plotpoint}}
\put(441,230){\usebox{\plotpoint}}
\put(441,230){\usebox{\plotpoint}}
\put(441.0,230.0){\usebox{\plotpoint}}
\put(442.0,229.0){\usebox{\plotpoint}}
\put(442.0,229.0){\usebox{\plotpoint}}
\put(443.0,228.0){\usebox{\plotpoint}}
\put(443.0,228.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(446.0,227.0){\usebox{\plotpoint}}
\put(447,225.67){\rule{0.241pt}{0.400pt}}
\multiput(447.00,226.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446.0,227.0){\usebox{\plotpoint}}
\put(448,226){\usebox{\plotpoint}}
\put(448,226){\usebox{\plotpoint}}
\put(448,226){\usebox{\plotpoint}}
\put(448,226){\usebox{\plotpoint}}
\put(448.0,226.0){\usebox{\plotpoint}}
\put(449.0,225.0){\usebox{\plotpoint}}
\put(449.0,225.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(453.0,224.0){\usebox{\plotpoint}}
\put(456,222.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,223.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453.0,224.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(457,223){\usebox{\plotpoint}}
\put(457,223){\usebox{\plotpoint}}
\put(457,223){\usebox{\plotpoint}}
\put(457,223){\usebox{\plotpoint}}
\put(457.0,223.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(461.0,221.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(461.0,221.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(486.0,221.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(486.0,223.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(491.0,223.0){\usebox{\plotpoint}}
\put(494,223.67){\rule{0.482pt}{0.400pt}}
\multiput(494.00,223.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(491.0,224.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(496,225){\usebox{\plotpoint}}
\put(496,225){\usebox{\plotpoint}}
\put(496,225){\usebox{\plotpoint}}
\put(496.0,225.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(498.0,225.0){\usebox{\plotpoint}}
\put(498.0,226.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(502.0,226.0){\usebox{\plotpoint}}
\put(502.0,227.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(504.0,227.0){\usebox{\plotpoint}}
\put(504.0,228.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(507.0,228.0){\usebox{\plotpoint}}
\put(507.0,229.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(509.0,229.0){\usebox{\plotpoint}}
\put(509.0,230.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(512.0,230.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(512.0,232.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(514.0,232.0){\usebox{\plotpoint}}
\put(516,232.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,232.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514.0,233.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(517,234){\usebox{\plotpoint}}
\put(517,234){\usebox{\plotpoint}}
\put(517,234){\usebox{\plotpoint}}
\put(517.0,234.0){\usebox{\plotpoint}}
\put(518.0,234.0){\usebox{\plotpoint}}
\put(519,234.67){\rule{0.482pt}{0.400pt}}
\multiput(519.00,234.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(518.0,235.0){\usebox{\plotpoint}}
\put(521,236){\usebox{\plotpoint}}
\put(521,236){\usebox{\plotpoint}}
\put(521,236){\usebox{\plotpoint}}
\put(521.0,236.0){\usebox{\plotpoint}}
\put(522.0,236.0){\usebox{\plotpoint}}
\put(523,236.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,236.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.0,237.0){\usebox{\plotpoint}}
\put(524,238){\usebox{\plotpoint}}
\put(524,238){\usebox{\plotpoint}}
\put(524,238){\usebox{\plotpoint}}
\put(524.0,238.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(526.0,238.0){\usebox{\plotpoint}}
\put(526.0,239.0){\usebox{\plotpoint}}
\put(527.0,239.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(527.0,241.0){\usebox{\plotpoint}}
\put(528.0,241.0){\usebox{\plotpoint}}
\put(528.0,242.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(531.0,242.0){\usebox{\plotpoint}}
\put(531.0,243.0){\usebox{\plotpoint}}
\put(532.0,243.0){\usebox{\plotpoint}}
\put(532.0,244.0){\usebox{\plotpoint}}
\put(533.0,244.0){\usebox{\plotpoint}}
\put(533.0,245.0){\usebox{\plotpoint}}
\put(534.0,245.0){\usebox{\plotpoint}}
\put(534.0,246.0){\usebox{\plotpoint}}
\put(535.0,246.0){\usebox{\plotpoint}}
\put(537,246.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,246.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.0,247.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(538,248){\usebox{\plotpoint}}
\put(538,248){\usebox{\plotpoint}}
\put(538,248){\usebox{\plotpoint}}
\put(538.0,248.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(539,249.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,249.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,250.0){\usebox{\plotpoint}}
\put(540,251){\usebox{\plotpoint}}
\put(540,251){\usebox{\plotpoint}}
\put(540,251){\usebox{\plotpoint}}
\put(540,251){\usebox{\plotpoint}}
\put(540,250.67){\rule{0.482pt}{0.400pt}}
\multiput(540.00,250.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(542,252){\usebox{\plotpoint}}
\put(542,252){\usebox{\plotpoint}}
\put(542,252){\usebox{\plotpoint}}
\put(542,252){\usebox{\plotpoint}}
\put(542,251.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,251.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543,253){\usebox{\plotpoint}}
\put(543,253){\usebox{\plotpoint}}
\put(543,253){\usebox{\plotpoint}}
\put(543,252.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,252.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544,254){\usebox{\plotpoint}}
\put(544,254){\usebox{\plotpoint}}
\put(544,254){\usebox{\plotpoint}}
\put(544,254){\usebox{\plotpoint}}
\put(544,253.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,253.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545,255){\usebox{\plotpoint}}
\put(545,255){\usebox{\plotpoint}}
\put(545,255){\usebox{\plotpoint}}
\put(545.0,255.0){\usebox{\plotpoint}}
\put(545.0,256.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(547.0,256.0){\usebox{\plotpoint}}
\put(547.0,257.0){\usebox{\plotpoint}}
\put(548.0,257.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(548.0,259.0){\usebox{\plotpoint}}
\put(549.0,259.0){\usebox{\plotpoint}}
\put(549.0,260.0){\usebox{\plotpoint}}
\put(550.0,260.0){\usebox{\plotpoint}}
\put(550.0,261.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(552.0,261.0){\usebox{\plotpoint}}
\put(552.0,262.0){\usebox{\plotpoint}}
\put(553,262.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,262.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553.0,262.0){\usebox{\plotpoint}}
\put(554,264){\usebox{\plotpoint}}
\put(554,264){\usebox{\plotpoint}}
\put(554,264){\usebox{\plotpoint}}
\put(554.0,264.0){\usebox{\plotpoint}}
\put(554.0,265.0){\usebox{\plotpoint}}
\put(555.0,265.0){\usebox{\plotpoint}}
\put(555.0,266.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(557.0,266.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(557.0,268.0){\usebox{\plotpoint}}
\put(558.0,268.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(558.0,270.0){\usebox{\plotpoint}}
\put(559.0,270.0){\usebox{\plotpoint}}
\put(559.0,271.0){\usebox{\plotpoint}}
\put(560,271.67){\rule{0.482pt}{0.400pt}}
\multiput(560.00,271.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(560.0,271.0){\usebox{\plotpoint}}
\put(562,273){\usebox{\plotpoint}}
\put(562,273){\usebox{\plotpoint}}
\put(562,273){\usebox{\plotpoint}}
\put(562.0,273.0){\usebox{\plotpoint}}
\put(562.0,274.0){\usebox{\plotpoint}}
\put(562.67,275){\rule{0.400pt}{0.482pt}}
\multiput(562.17,275.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(563.0,274.0){\usebox{\plotpoint}}
\put(564,277){\usebox{\plotpoint}}
\put(564,277){\usebox{\plotpoint}}
\put(564,277){\usebox{\plotpoint}}
\put(564.0,277.0){\usebox{\plotpoint}}
\put(564.0,278.0){\usebox{\plotpoint}}
\put(565,278.67){\rule{0.482pt}{0.400pt}}
\multiput(565.00,278.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(565.0,278.0){\usebox{\plotpoint}}
\put(567,280){\usebox{\plotpoint}}
\put(567,280){\usebox{\plotpoint}}
\put(567,280){\usebox{\plotpoint}}
\put(567.0,280.0){\usebox{\plotpoint}}
\put(567.0,281.0){\usebox{\plotpoint}}
\put(568.0,281.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(568.0,283.0){\usebox{\plotpoint}}
\put(569,284.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,284.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569.0,283.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(570,286){\usebox{\plotpoint}}
\put(570,286){\usebox{\plotpoint}}
\put(570,286){\usebox{\plotpoint}}
\put(570.0,286.0){\usebox{\plotpoint}}
\put(570.0,287.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(572.0,287.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(572.0,289.0){\usebox{\plotpoint}}
\put(573,289.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,289.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,289.0){\usebox{\plotpoint}}
\put(574,291){\usebox{\plotpoint}}
\put(574,291){\usebox{\plotpoint}}
\put(573.67,292){\rule{0.400pt}{0.482pt}}
\multiput(573.17,292.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(574.0,291.0){\usebox{\plotpoint}}
\put(575,294){\usebox{\plotpoint}}
\put(575,294){\usebox{\plotpoint}}
\put(575,294.67){\rule{0.482pt}{0.400pt}}
\multiput(575.00,294.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(575.0,294.0){\usebox{\plotpoint}}
\put(577,296){\usebox{\plotpoint}}
\put(577,296){\usebox{\plotpoint}}
\put(577,296){\usebox{\plotpoint}}
\put(577,296.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,296.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.0,296.0){\usebox{\plotpoint}}
\put(578,298){\usebox{\plotpoint}}
\put(578,298){\usebox{\plotpoint}}
\put(578,298){\usebox{\plotpoint}}
\put(578,298.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,298.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578.0,298.0){\usebox{\plotpoint}}
\put(579,300){\usebox{\plotpoint}}
\put(579,300){\usebox{\plotpoint}}
\put(578.67,301){\rule{0.400pt}{0.482pt}}
\multiput(578.17,301.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(579.0,300.0){\usebox{\plotpoint}}
\put(580,303){\usebox{\plotpoint}}
\put(580,303){\usebox{\plotpoint}}
\put(580.0,303.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(580.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(582.0,305.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(582.0,307.0){\usebox{\plotpoint}}
\put(583.0,307.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(583.0,309.0){\usebox{\plotpoint}}
\put(584.0,309.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(584.0,313.0){\usebox{\plotpoint}}
\put(585,314.67){\rule{0.482pt}{0.400pt}}
\multiput(585.00,314.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(585.0,313.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(587,316){\usebox{\plotpoint}}
\put(587,316){\usebox{\plotpoint}}
\put(587.0,316.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(587.0,318.0){\usebox{\plotpoint}}
\put(588.0,318.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(588.0,322.0){\usebox{\plotpoint}}
\put(589.0,322.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(589.0,325.0){\usebox{\plotpoint}}
\put(590.0,325.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(590.0,330.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(592,332.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592.0,330.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(593,334){\usebox{\plotpoint}}
\put(593,334){\usebox{\plotpoint}}
\put(592.67,337){\rule{0.400pt}{0.482pt}}
\multiput(592.17,337.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(593.0,334.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(594,339){\usebox{\plotpoint}}
\put(594,339){\usebox{\plotpoint}}
\put(594.0,339.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(594.0,343.0){\usebox{\plotpoint}}
\put(595.0,343.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(595.0,350.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(597.0,350.0){\usebox{\plotpoint}}
\put(404,455){\usebox{\plotpoint}}
\put(403.0,455.0){\usebox{\plotpoint}}
\put(403.0,455.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(402.0,458.0){\usebox{\plotpoint}}
\put(402.0,458.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(401.0,460.0){\usebox{\plotpoint}}
\put(401.0,460.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(399.0,464.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(399.0,464.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(398.0,466.0){\usebox{\plotpoint}}
\put(397,467.67){\rule{0.241pt}{0.400pt}}
\multiput(397.50,467.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398.0,466.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(397,469){\usebox{\plotpoint}}
\put(397,469){\usebox{\plotpoint}}
\put(397.0,469.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(396.0,472.0){\usebox{\plotpoint}}
\put(396.0,472.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(394.0,474.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(394.0,474.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(393.0,476.0){\usebox{\plotpoint}}
\put(393.0,476.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(392.0,478.0){\usebox{\plotpoint}}
\put(392.0,478.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(391.0,481.0){\usebox{\plotpoint}}
\put(391.0,481.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(389.0,483.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(389.0,483.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(388.0,485.0){\usebox{\plotpoint}}
\put(388.0,485.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(387.0,487.0){\usebox{\plotpoint}}
\put(387.0,487.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(386.0,490.0){\usebox{\plotpoint}}
\put(386.0,490.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(384.0,492.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(384.0,492.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(383.0,494.0){\usebox{\plotpoint}}
\put(382,494.67){\rule{0.241pt}{0.400pt}}
\multiput(382.50,494.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383.0,494.0){\usebox{\plotpoint}}
\put(382,496){\usebox{\plotpoint}}
\put(382,496){\usebox{\plotpoint}}
\put(380.67,497){\rule{0.400pt}{0.482pt}}
\multiput(381.17,497.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(382.0,496.0){\usebox{\plotpoint}}
\put(381,499){\usebox{\plotpoint}}
\put(381,499){\usebox{\plotpoint}}
\put(381,499){\usebox{\plotpoint}}
\put(381.0,499.0){\usebox{\plotpoint}}
\put(379.0,500.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(379.0,500.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(378.0,502.0){\usebox{\plotpoint}}
\put(378.0,502.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(377.0,504.0){\usebox{\plotpoint}}
\put(377.0,504.0){\usebox{\plotpoint}}
\put(376.0,505.0){\usebox{\plotpoint}}
\put(376.0,505.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(374.0,508.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(374.0,508.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(373.0,510.0){\usebox{\plotpoint}}
\put(373.0,510.0){\usebox{\plotpoint}}
\put(372.0,511.0){\usebox{\plotpoint}}
\put(372.0,511.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(371.0,513.0){\usebox{\plotpoint}}
\put(370,513.67){\rule{0.241pt}{0.400pt}}
\multiput(370.50,513.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371.0,513.0){\usebox{\plotpoint}}
\put(370,515){\usebox{\plotpoint}}
\put(370,515){\usebox{\plotpoint}}
\put(370,515){\usebox{\plotpoint}}
\put(370.0,515.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(368.0,517.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(367,517.67){\rule{0.241pt}{0.400pt}}
\multiput(367.50,517.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368.0,517.0){\usebox{\plotpoint}}
\put(367,519){\usebox{\plotpoint}}
\put(367,519){\usebox{\plotpoint}}
\put(367.0,519.0){\usebox{\plotpoint}}
\put(366.0,520.0){\usebox{\plotpoint}}
\put(365,520.67){\rule{0.241pt}{0.400pt}}
\multiput(365.50,520.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,520.0){\usebox{\plotpoint}}
\put(365,522){\usebox{\plotpoint}}
\put(365,522){\usebox{\plotpoint}}
\put(365,522){\usebox{\plotpoint}}
\put(365.0,522.0){\usebox{\plotpoint}}
\put(363.0,523.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(363.0,523.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(362.0,525.0){\usebox{\plotpoint}}
\put(362.0,525.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(361.0,527.0){\usebox{\plotpoint}}
\put(360,527.67){\rule{0.241pt}{0.400pt}}
\multiput(360.50,527.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,527.0){\usebox{\plotpoint}}
\put(360,529){\usebox{\plotpoint}}
\put(360,529){\usebox{\plotpoint}}
\put(360,529){\usebox{\plotpoint}}
\put(360.0,529.0){\usebox{\plotpoint}}
\put(358.0,530.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(358.0,530.0){\usebox{\plotpoint}}
\put(357.0,531.0){\usebox{\plotpoint}}
\put(355.67,532){\rule{0.400pt}{0.482pt}}
\multiput(356.17,532.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(357.0,531.0){\usebox{\plotpoint}}
\put(356,534){\usebox{\plotpoint}}
\put(356,534){\usebox{\plotpoint}}
\put(356,534){\usebox{\plotpoint}}
\put(356.0,534.0){\usebox{\plotpoint}}
\put(355.0,535.0){\usebox{\plotpoint}}
\put(355.0,535.0){\usebox{\plotpoint}}
\put(353.0,536.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(352,536.67){\rule{0.241pt}{0.400pt}}
\multiput(352.50,536.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353.0,536.0){\usebox{\plotpoint}}
\put(352,538){\usebox{\plotpoint}}
\put(352,538){\usebox{\plotpoint}}
\put(352.0,538.0){\usebox{\plotpoint}}
\put(351.0,539.0){\usebox{\plotpoint}}
\put(351.0,539.0){\usebox{\plotpoint}}
\put(350.0,540.0){\usebox{\plotpoint}}
\put(350.0,540.0){\usebox{\plotpoint}}
\put(348.0,541.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(347,542.67){\rule{0.241pt}{0.400pt}}
\multiput(347.50,542.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348.0,541.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(347,544){\usebox{\plotpoint}}
\put(347,544){\usebox{\plotpoint}}
\put(347.0,544.0){\usebox{\plotpoint}}
\put(346.0,545.0){\usebox{\plotpoint}}
\put(346.0,545.0){\usebox{\plotpoint}}
\put(345.0,546.0){\usebox{\plotpoint}}
\put(343,546.67){\rule{0.482pt}{0.400pt}}
\multiput(344.00,546.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(345.0,546.0){\usebox{\plotpoint}}
\put(343,548){\usebox{\plotpoint}}
\put(343,548){\usebox{\plotpoint}}
\put(343,548){\usebox{\plotpoint}}
\put(342,547.67){\rule{0.241pt}{0.400pt}}
\multiput(342.50,547.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342,549){\usebox{\plotpoint}}
\put(342,549){\usebox{\plotpoint}}
\put(342,549){\usebox{\plotpoint}}
\put(342.0,549.0){\usebox{\plotpoint}}
\put(341.0,550.0){\usebox{\plotpoint}}
\put(341.0,550.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(340.0,552.0){\usebox{\plotpoint}}
\put(340.0,552.0){\usebox{\plotpoint}}
\put(338.0,553.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(338.0,553.0){\usebox{\plotpoint}}
\put(337.0,554.0){\usebox{\plotpoint}}
\put(337.0,554.0){\usebox{\plotpoint}}
\put(336.0,555.0){\usebox{\plotpoint}}
\put(335,555.67){\rule{0.241pt}{0.400pt}}
\multiput(335.50,555.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336.0,555.0){\usebox{\plotpoint}}
\put(335,557){\usebox{\plotpoint}}
\put(335,557){\usebox{\plotpoint}}
\put(335,557){\usebox{\plotpoint}}
\put(335.0,557.0){\usebox{\plotpoint}}
\put(332,557.67){\rule{0.241pt}{0.400pt}}
\multiput(332.50,557.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333.0,558.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(332,559){\usebox{\plotpoint}}
\put(332,559){\usebox{\plotpoint}}
\put(332,559){\usebox{\plotpoint}}
\put(332.0,559.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(331.0,561.0){\usebox{\plotpoint}}
\put(331.0,561.0){\usebox{\plotpoint}}
\put(330.0,562.0){\usebox{\plotpoint}}
\put(330.0,562.0){\usebox{\plotpoint}}
\put(328.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(328.0,563.0){\usebox{\plotpoint}}
\put(327.0,564.0){\usebox{\plotpoint}}
\put(327.0,564.0){\usebox{\plotpoint}}
\put(326.0,565.0){\usebox{\plotpoint}}
\put(326.0,565.0){\usebox{\plotpoint}}
\put(325.0,566.0){\usebox{\plotpoint}}
\put(325.0,566.0){\usebox{\plotpoint}}
\put(323.0,567.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(323.0,567.0){\usebox{\plotpoint}}
\put(322.0,568.0){\usebox{\plotpoint}}
\put(322.0,568.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(321.0,570.0){\usebox{\plotpoint}}
\put(321.0,570.0){\usebox{\plotpoint}}
\put(320.0,571.0){\usebox{\plotpoint}}
\put(320.0,571.0){\usebox{\plotpoint}}
\put(318.0,572.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(318.0,572.0){\usebox{\plotpoint}}
\put(316,572.67){\rule{0.241pt}{0.400pt}}
\multiput(316.50,572.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,573.0){\usebox{\plotpoint}}
\put(316,574){\usebox{\plotpoint}}
\put(316,574){\usebox{\plotpoint}}
\put(316,574){\usebox{\plotpoint}}
\put(316,574){\usebox{\plotpoint}}
\put(315,573.67){\rule{0.241pt}{0.400pt}}
\multiput(315.50,573.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315,575){\usebox{\plotpoint}}
\put(315,575){\usebox{\plotpoint}}
\put(315,575){\usebox{\plotpoint}}
\put(315,575){\usebox{\plotpoint}}
\put(313,574.67){\rule{0.482pt}{0.400pt}}
\multiput(314.00,574.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(313,576){\usebox{\plotpoint}}
\put(313,576){\usebox{\plotpoint}}
\put(313,576){\usebox{\plotpoint}}
\put(313,576){\usebox{\plotpoint}}
\put(312.0,576.0){\usebox{\plotpoint}}
\put(312.0,576.0){\usebox{\plotpoint}}
\put(311.0,577.0){\usebox{\plotpoint}}
\put(311.0,577.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(310.0,579.0){\usebox{\plotpoint}}
\put(310.0,579.0){\usebox{\plotpoint}}
\put(307,579.67){\rule{0.241pt}{0.400pt}}
\multiput(307.50,579.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308.0,580.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(307,581){\usebox{\plotpoint}}
\put(307,581){\usebox{\plotpoint}}
\put(307,581){\usebox{\plotpoint}}
\put(307,581){\usebox{\plotpoint}}
\put(306.0,581.0){\usebox{\plotpoint}}
\put(306.0,581.0){\usebox{\plotpoint}}
\put(305.0,582.0){\usebox{\plotpoint}}
\put(305.0,582.0){\usebox{\plotpoint}}
\put(303.0,583.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(303.0,583.0){\usebox{\plotpoint}}
\put(301.0,584.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(301.0,584.0){\usebox{\plotpoint}}
\put(300.0,585.0){\usebox{\plotpoint}}
\put(300.0,585.0){\usebox{\plotpoint}}
\put(296.67,586){\rule{0.400pt}{0.482pt}}
\multiput(297.17,586.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(298.0,586.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(297,588){\usebox{\plotpoint}}
\put(297,588){\usebox{\plotpoint}}
\put(297,588){\usebox{\plotpoint}}
\put(297,588){\usebox{\plotpoint}}
\put(296.0,588.0){\usebox{\plotpoint}}
\put(296.0,588.0){\usebox{\plotpoint}}
\put(293.0,589.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(293.0,589.0){\usebox{\plotpoint}}
\put(292.0,590.0){\usebox{\plotpoint}}
\put(292.0,590.0){\usebox{\plotpoint}}
\put(290.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(290.0,591.0){\usebox{\plotpoint}}
\put(287.0,592.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(287.0,592.0){\usebox{\plotpoint}}
\put(285.0,593.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(285.0,593.0){\usebox{\plotpoint}}
\put(281,593.67){\rule{0.241pt}{0.400pt}}
\multiput(281.50,593.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282.0,594.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(281,595){\usebox{\plotpoint}}
\put(281,595){\usebox{\plotpoint}}
\put(281,595){\usebox{\plotpoint}}
\put(281,595){\usebox{\plotpoint}}
\put(281,595){\usebox{\plotpoint}}
\put(278.0,595.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(278.0,595.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(272,596.67){\rule{0.241pt}{0.400pt}}
\multiput(272.50,596.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273.0,597.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(272,598){\usebox{\plotpoint}}
\put(272,598){\usebox{\plotpoint}}
\put(272,598){\usebox{\plotpoint}}
\put(272,598){\usebox{\plotpoint}}
\put(272,598){\usebox{\plotpoint}}
\put(272,598){\usebox{\plotpoint}}
\put(263.0,598.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(263.0,597.0){\usebox{\plotpoint}}
\put(260.0,597.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(260.0,595.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(257.0,595.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(257.0,594.0){\usebox{\plotpoint}}
\put(256.0,594.0){\usebox{\plotpoint}}
\put(256.0,593.0){\usebox{\plotpoint}}
\put(255.0,593.0){\usebox{\plotpoint}}
\put(255.0,592.0){\usebox{\plotpoint}}
\put(253.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(253.0,591.0){\usebox{\plotpoint}}
\put(252.0,591.0){\usebox{\plotpoint}}
\put(252.0,590.0){\usebox{\plotpoint}}
\put(251.0,590.0){\usebox{\plotpoint}}
\put(251.0,588.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(250.0,588.0){\usebox{\plotpoint}}
\put(250.0,584.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(248.0,584.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(248.0,580.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(247.0,580.0){\usebox{\plotpoint}}
\put(247.0,562.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(247.0,562.0){\usebox{\plotpoint}}
\put(248,553.67){\rule{0.482pt}{0.400pt}}
\multiput(248.00,554.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(248.0,555.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(250,554){\usebox{\plotpoint}}
\put(250,554){\usebox{\plotpoint}}
\put(250,554){\usebox{\plotpoint}}
\put(250.0,549.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(250.0,549.0){\usebox{\plotpoint}}
\put(251,543.67){\rule{0.241pt}{0.400pt}}
\multiput(251.00,544.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(251.0,545.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(252,544){\usebox{\plotpoint}}
\put(252,544){\usebox{\plotpoint}}
\put(252,544){\usebox{\plotpoint}}
\put(252.0,540.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(252.0,540.0){\usebox{\plotpoint}}
\put(253.0,537.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(253.0,537.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(255.0,534.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(255.0,534.0){\usebox{\plotpoint}}
\put(256.0,530.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(256.0,530.0){\usebox{\plotpoint}}
\put(257.0,527.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(257.0,527.0){\usebox{\plotpoint}}
\put(258,523.17){\rule{0.482pt}{0.400pt}}
\multiput(258.00,524.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(258.0,525.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(260,523){\usebox{\plotpoint}}
\put(260,523){\usebox{\plotpoint}}
\put(260.0,521.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(260.0,521.0){\usebox{\plotpoint}}
\put(261.0,518.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(261.0,518.0){\usebox{\plotpoint}}
\put(262.0,515.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(262.0,515.0){\usebox{\plotpoint}}
\put(263,511.67){\rule{0.482pt}{0.400pt}}
\multiput(263.00,512.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(263.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(265,512){\usebox{\plotpoint}}
\put(265,512){\usebox{\plotpoint}}
\put(265,512){\usebox{\plotpoint}}
\put(265.0,510.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(265.0,510.0){\usebox{\plotpoint}}
\put(266.0,508.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(266.0,508.0){\usebox{\plotpoint}}
\put(267.0,505.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(267.0,505.0){\usebox{\plotpoint}}
\put(268.0,503.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(268.0,503.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(270.0,501.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(270.0,501.0){\usebox{\plotpoint}}
\put(270.67,497){\rule{0.400pt}{0.482pt}}
\multiput(270.17,498.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(271.0,499.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(272,497){\usebox{\plotpoint}}
\put(272,497){\usebox{\plotpoint}}
\put(272,497){\usebox{\plotpoint}}
\put(272.0,496.0){\usebox{\plotpoint}}
\put(272.0,496.0){\usebox{\plotpoint}}
\put(273.0,494.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(273.0,494.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(275.0,492.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(275.0,492.0){\usebox{\plotpoint}}
\put(276.0,490.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(276.0,490.0){\usebox{\plotpoint}}
\put(277.0,487.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(277.0,487.0){\usebox{\plotpoint}}
\put(278.0,485.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(278.0,485.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(280,482.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,483.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280.0,484.0){\usebox{\plotpoint}}
\put(281,483){\usebox{\plotpoint}}
\put(281,483){\usebox{\plotpoint}}
\put(281.0,482.0){\usebox{\plotpoint}}
\put(281.0,482.0){\usebox{\plotpoint}}
\put(282.0,479.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(282.0,479.0){\usebox{\plotpoint}}
\put(283,476.67){\rule{0.482pt}{0.400pt}}
\multiput(283.00,477.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(283.0,478.0){\usebox{\plotpoint}}
\put(285,477){\usebox{\plotpoint}}
\put(285,477){\usebox{\plotpoint}}
\put(285.0,476.0){\usebox{\plotpoint}}
\put(285.0,476.0){\usebox{\plotpoint}}
\put(286.0,474.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(286.0,474.0){\usebox{\plotpoint}}
\put(287,471.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,472.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287.0,473.0){\usebox{\plotpoint}}
\put(288,472){\usebox{\plotpoint}}
\put(288,472){\usebox{\plotpoint}}
\put(288.0,470.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(288.0,470.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(290.0,468.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(290.0,468.0){\usebox{\plotpoint}}
\put(291,465.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291.0,467.0){\usebox{\plotpoint}}
\put(292,466){\usebox{\plotpoint}}
\put(292,466){\usebox{\plotpoint}}
\put(292.0,465.0){\usebox{\plotpoint}}
\put(292.0,465.0){\usebox{\plotpoint}}
\put(293,462.67){\rule{0.482pt}{0.400pt}}
\multiput(293.00,463.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(293.0,464.0){\usebox{\plotpoint}}
\put(295,463){\usebox{\plotpoint}}
\put(295,463){\usebox{\plotpoint}}
\put(295,463){\usebox{\plotpoint}}
\put(295.0,461.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(295.0,461.0){\usebox{\plotpoint}}
\put(296,458.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,459.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296.0,460.0){\usebox{\plotpoint}}
\put(297,459){\usebox{\plotpoint}}
\put(297,459){\usebox{\plotpoint}}
\put(297.0,458.0){\usebox{\plotpoint}}
\put(297.0,458.0){\usebox{\plotpoint}}
\put(298,455.67){\rule{0.482pt}{0.400pt}}
\multiput(298.00,456.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(298.0,457.0){\usebox{\plotpoint}}
\put(300,456){\usebox{\plotpoint}}
\put(300,456){\usebox{\plotpoint}}
\put(300,456){\usebox{\plotpoint}}
\put(300.0,455.0){\usebox{\plotpoint}}
\put(300.0,455.0){\usebox{\plotpoint}}
\put(301.0,454.0){\usebox{\plotpoint}}
\put(301.0,454.0){\usebox{\plotpoint}}
\put(302,450.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,451.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302.0,452.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(303,451){\usebox{\plotpoint}}
\put(303,451){\usebox{\plotpoint}}
\put(303.0,450.0){\usebox{\plotpoint}}
\put(303.0,450.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(305,447.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,448.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305.0,449.0){\usebox{\plotpoint}}
\put(306,448){\usebox{\plotpoint}}
\put(306,448){\usebox{\plotpoint}}
\put(306,448){\usebox{\plotpoint}}
\put(306.0,447.0){\usebox{\plotpoint}}
\put(306.0,447.0){\usebox{\plotpoint}}
\put(307.0,446.0){\usebox{\plotpoint}}
\put(307.0,446.0){\usebox{\plotpoint}}
\put(308,443.17){\rule{0.482pt}{0.400pt}}
\multiput(308.00,444.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(308.0,445.0){\usebox{\plotpoint}}
\put(310,443){\usebox{\plotpoint}}
\put(310,443){\usebox{\plotpoint}}
\put(310,443){\usebox{\plotpoint}}
\put(310.0,442.0){\usebox{\plotpoint}}
\put(310.0,442.0){\usebox{\plotpoint}}
\put(311.0,441.0){\usebox{\plotpoint}}
\put(311.0,441.0){\usebox{\plotpoint}}
\put(312,438.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,439.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(312.0,440.0){\usebox{\plotpoint}}
\put(313,439){\usebox{\plotpoint}}
\put(313,439){\usebox{\plotpoint}}
\put(313,439){\usebox{\plotpoint}}
\put(313.0,438.0){\usebox{\plotpoint}}
\put(313.0,438.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(315.0,437.0){\usebox{\plotpoint}}
\put(315.0,437.0){\usebox{\plotpoint}}
\put(316.0,435.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(316.0,435.0){\usebox{\plotpoint}}
\put(317.0,434.0){\usebox{\plotpoint}}
\put(317.0,434.0){\usebox{\plotpoint}}
\put(318,431.67){\rule{0.482pt}{0.400pt}}
\multiput(318.00,432.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(318.0,433.0){\usebox{\plotpoint}}
\put(320,432){\usebox{\plotpoint}}
\put(320,432){\usebox{\plotpoint}}
\put(320,432){\usebox{\plotpoint}}
\put(320.0,431.0){\usebox{\plotpoint}}
\put(320.0,431.0){\usebox{\plotpoint}}
\put(321.0,430.0){\usebox{\plotpoint}}
\put(321.0,430.0){\usebox{\plotpoint}}
\put(322.0,429.0){\usebox{\plotpoint}}
\put(322.0,429.0){\usebox{\plotpoint}}
\put(323.0,428.0){\usebox{\plotpoint}}
\put(323.0,428.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(325,424.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,425.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325.0,426.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(326,425){\usebox{\plotpoint}}
\put(326,425){\usebox{\plotpoint}}
\put(326,425){\usebox{\plotpoint}}
\put(326.0,425.0){\usebox{\plotpoint}}
\put(327,422.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,423.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.0,424.0){\usebox{\plotpoint}}
\put(328,423){\usebox{\plotpoint}}
\put(328,423){\usebox{\plotpoint}}
\put(328,423){\usebox{\plotpoint}}
\put(328.0,422.0){\usebox{\plotpoint}}
\put(328.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(330.0,421.0){\usebox{\plotpoint}}
\put(330.0,421.0){\usebox{\plotpoint}}
\put(331.0,420.0){\usebox{\plotpoint}}
\put(331.0,420.0){\usebox{\plotpoint}}
\put(332.0,419.0){\usebox{\plotpoint}}
\put(332.0,419.0){\usebox{\plotpoint}}
\put(333.0,417.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(333.0,417.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(335.0,416.0){\usebox{\plotpoint}}
\put(335.0,416.0){\usebox{\plotpoint}}
\put(336.0,415.0){\usebox{\plotpoint}}
\put(336.0,415.0){\usebox{\plotpoint}}
\put(337.0,414.0){\usebox{\plotpoint}}
\put(337.0,414.0){\usebox{\plotpoint}}
\put(338.0,413.0){\usebox{\plotpoint}}
\put(338.0,413.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(340.0,412.0){\usebox{\plotpoint}}
\put(340.0,412.0){\usebox{\plotpoint}}
\put(341.0,411.0){\usebox{\plotpoint}}
\put(341.0,411.0){\usebox{\plotpoint}}
\put(342.0,410.0){\usebox{\plotpoint}}
\put(342.0,410.0){\usebox{\plotpoint}}
\put(343.0,408.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(343.0,408.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(345.0,407.0){\usebox{\plotpoint}}
\put(345.0,407.0){\usebox{\plotpoint}}
\put(346.0,406.0){\usebox{\plotpoint}}
\put(346.0,406.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(348.0,405.0){\usebox{\plotpoint}}
\put(348.0,405.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(350.0,404.0){\usebox{\plotpoint}}
\put(350.0,404.0){\usebox{\plotpoint}}
\put(351.0,403.0){\usebox{\plotpoint}}
\put(351.0,403.0){\usebox{\plotpoint}}
\put(352.0,402.0){\usebox{\plotpoint}}
\put(352.0,402.0){\usebox{\plotpoint}}
\put(353.0,401.0){\usebox{\plotpoint}}
\put(354.67,399){\rule{0.400pt}{0.482pt}}
\multiput(354.17,400.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(353.0,401.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(356,399){\usebox{\plotpoint}}
\put(356,399){\usebox{\plotpoint}}
\put(356,399){\usebox{\plotpoint}}
\put(356,399){\usebox{\plotpoint}}
\put(356.0,399.0){\usebox{\plotpoint}}
\put(357.0,398.0){\usebox{\plotpoint}}
\put(357.0,398.0){\usebox{\plotpoint}}
\put(358.0,397.0){\usebox{\plotpoint}}
\put(358.0,397.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(361.0,396.0){\usebox{\plotpoint}}
\put(361.0,396.0){\usebox{\plotpoint}}
\put(362.0,395.0){\usebox{\plotpoint}}
\put(363,393.67){\rule{0.482pt}{0.400pt}}
\multiput(363.00,394.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(362.0,395.0){\usebox{\plotpoint}}
\put(365,394){\usebox{\plotpoint}}
\put(365,394){\usebox{\plotpoint}}
\put(365,394){\usebox{\plotpoint}}
\put(365,394){\usebox{\plotpoint}}
\put(365.0,394.0){\usebox{\plotpoint}}
\put(366.0,393.0){\usebox{\plotpoint}}
\put(366.0,393.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(368.0,392.0){\usebox{\plotpoint}}
\put(368.0,392.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(370.0,390.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,390.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(372.0,389.0){\usebox{\plotpoint}}
\put(372.0,389.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(374.0,388.0){\usebox{\plotpoint}}
\put(374.0,388.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(377.0,387.0){\usebox{\plotpoint}}
\put(377.0,387.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(381.0,386.0){\usebox{\plotpoint}}
\put(383,384.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,385.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(384,385){\usebox{\plotpoint}}
\put(384,385){\usebox{\plotpoint}}
\put(384,385){\usebox{\plotpoint}}
\put(384,385){\usebox{\plotpoint}}
\put(384,385){\usebox{\plotpoint}}
\put(388,383.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,384.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384.0,385.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(389,384){\usebox{\plotpoint}}
\put(389,384){\usebox{\plotpoint}}
\put(389,384){\usebox{\plotpoint}}
\put(389,384){\usebox{\plotpoint}}
\put(389,384){\usebox{\plotpoint}}
\put(389.0,384.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(398.0,384.0){\usebox{\plotpoint}}
\put(398.0,385.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(402.0,385.0){\usebox{\plotpoint}}
\put(402.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(404.0,386.0){\usebox{\plotpoint}}
\put(404.0,387.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(406.0,387.0){\usebox{\plotpoint}}
\put(407,387.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,387.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,388.0){\usebox{\plotpoint}}
\put(408,389){\usebox{\plotpoint}}
\put(408,389){\usebox{\plotpoint}}
\put(408,389){\usebox{\plotpoint}}
\put(408,389){\usebox{\plotpoint}}
\put(408,389){\usebox{\plotpoint}}
\put(408,389){\usebox{\plotpoint}}
\put(408,389){\usebox{\plotpoint}}
\put(408,389){\usebox{\plotpoint}}
\put(408,389){\usebox{\plotpoint}}
\put(408.0,389.0){\usebox{\plotpoint}}
\put(408.0,390.0){\usebox{\plotpoint}}
\put(409.0,390.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(409.0,392.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(411.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(411.0,394.0){\usebox{\plotpoint}}
\put(412.0,394.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(412.0,397.0){\usebox{\plotpoint}}
\put(413.0,397.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(413.0,402.0){\usebox{\plotpoint}}
\put(414.0,402.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(413.0,420.0){\usebox{\plotpoint}}
\put(411.67,426){\rule{0.400pt}{0.482pt}}
\multiput(412.17,426.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(413.0,420.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(412,428){\usebox{\plotpoint}}
\put(412,428){\usebox{\plotpoint}}
\put(412,428){\usebox{\plotpoint}}
\put(412.0,428.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(411.0,432.0){\usebox{\plotpoint}}
\put(411.0,432.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(409.0,437.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(409.0,437.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(408.0,441.0){\usebox{\plotpoint}}
\put(408.0,441.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(407.0,445.0){\usebox{\plotpoint}}
\put(406,447.67){\rule{0.241pt}{0.400pt}}
\multiput(406.50,447.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.0,445.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(406,449){\usebox{\plotpoint}}
\put(406,449){\usebox{\plotpoint}}
\put(406,449){\usebox{\plotpoint}}
\put(406.0,449.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(404.0,451.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(404.0,451.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(509,328){\usebox{\plotpoint}}
\put(509.0,328.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(508.0,331.0){\usebox{\plotpoint}}
\put(508.0,331.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(507.0,334.0){\usebox{\plotpoint}}
\put(507.0,334.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(506.0,337.0){\usebox{\plotpoint}}
\put(504,339.67){\rule{0.482pt}{0.400pt}}
\multiput(505.00,339.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(506.0,337.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(504,341){\usebox{\plotpoint}}
\put(504,341){\usebox{\plotpoint}}
\put(504.0,341.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(503.0,343.0){\usebox{\plotpoint}}
\put(502,344.67){\rule{0.241pt}{0.400pt}}
\multiput(502.50,344.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503.0,343.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(502,346){\usebox{\plotpoint}}
\put(502,346){\usebox{\plotpoint}}
\put(502,346){\usebox{\plotpoint}}
\put(502.0,346.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(501.0,349.0){\usebox{\plotpoint}}
\put(501.0,349.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(499.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(498,351.67){\rule{0.241pt}{0.400pt}}
\multiput(498.50,351.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,351.0){\usebox{\plotpoint}}
\put(498,353){\usebox{\plotpoint}}
\put(498,353){\usebox{\plotpoint}}
\put(497,353.67){\rule{0.241pt}{0.400pt}}
\multiput(497.50,353.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.0,353.0){\usebox{\plotpoint}}
\put(497,355){\usebox{\plotpoint}}
\put(497,355){\usebox{\plotpoint}}
\put(496,356.67){\rule{0.241pt}{0.400pt}}
\multiput(496.50,356.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.0,355.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(496,358){\usebox{\plotpoint}}
\put(496,358){\usebox{\plotpoint}}
\put(496.0,358.0){\usebox{\plotpoint}}
\put(494.0,359.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(494.0,359.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(493.0,361.0){\usebox{\plotpoint}}
\put(493.0,361.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(492.0,363.0){\usebox{\plotpoint}}
\put(491,364.67){\rule{0.241pt}{0.400pt}}
\multiput(491.50,364.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.0,363.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(491,366){\usebox{\plotpoint}}
\put(491,366){\usebox{\plotpoint}}
\put(491,366){\usebox{\plotpoint}}
\put(491.0,366.0){\usebox{\plotpoint}}
\put(489.0,367.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(489.0,367.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(488.0,369.0){\usebox{\plotpoint}}
\put(488.0,369.0){\usebox{\plotpoint}}
\put(487.0,370.0){\usebox{\plotpoint}}
\put(487.0,370.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(486.0,372.0){\usebox{\plotpoint}}
\put(486.0,372.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(484.0,374.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(484.0,374.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(483.0,376.0){\usebox{\plotpoint}}
\put(483.0,376.0){\usebox{\plotpoint}}
\put(482.0,377.0){\usebox{\plotpoint}}
\put(481,377.67){\rule{0.241pt}{0.400pt}}
\multiput(481.50,377.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,377.0){\usebox{\plotpoint}}
\put(481,379){\usebox{\plotpoint}}
\put(481,379){\usebox{\plotpoint}}
\put(481,379){\usebox{\plotpoint}}
\put(479,378.67){\rule{0.482pt}{0.400pt}}
\multiput(480.00,378.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(479,380){\usebox{\plotpoint}}
\put(479,380){\usebox{\plotpoint}}
\put(479.0,380.0){\usebox{\plotpoint}}
\put(478.0,381.0){\usebox{\plotpoint}}
\put(477,382.67){\rule{0.241pt}{0.400pt}}
\multiput(477.50,382.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,381.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477,384){\usebox{\plotpoint}}
\put(477,384){\usebox{\plotpoint}}
\put(477,384){\usebox{\plotpoint}}
\put(477.0,384.0){\usebox{\plotpoint}}
\put(476.0,385.0){\usebox{\plotpoint}}
\put(476.0,385.0){\usebox{\plotpoint}}
\put(474.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(474.0,386.0){\usebox{\plotpoint}}
\put(473.0,387.0){\usebox{\plotpoint}}
\put(473.0,387.0){\usebox{\plotpoint}}
\put(472.0,388.0){\usebox{\plotpoint}}
\put(472.0,388.0){\usebox{\plotpoint}}
\put(471.0,389.0){\usebox{\plotpoint}}
\put(471.0,389.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(469.0,392.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(469.0,392.0){\usebox{\plotpoint}}
\put(468.0,393.0){\usebox{\plotpoint}}
\put(468.0,393.0){\usebox{\plotpoint}}
\put(467.0,394.0){\usebox{\plotpoint}}
\put(467.0,394.0){\usebox{\plotpoint}}
\put(466.0,395.0){\usebox{\plotpoint}}
\put(466.0,395.0){\usebox{\plotpoint}}
\put(464.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(464.0,396.0){\usebox{\plotpoint}}
\put(463.0,397.0){\usebox{\plotpoint}}
\put(463.0,397.0){\usebox{\plotpoint}}
\put(462.0,398.0){\usebox{\plotpoint}}
\put(462.0,398.0){\usebox{\plotpoint}}
\put(461.0,399.0){\usebox{\plotpoint}}
\put(461.0,399.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(459.0,401.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(459.0,401.0){\usebox{\plotpoint}}
\put(458.0,402.0){\usebox{\plotpoint}}
\put(458.0,402.0){\usebox{\plotpoint}}
\put(457.0,403.0){\usebox{\plotpoint}}
\put(457.0,403.0){\usebox{\plotpoint}}
\put(456.0,404.0){\usebox{\plotpoint}}
\put(456.0,404.0){\usebox{\plotpoint}}
\put(454.0,405.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,405.0){\usebox{\plotpoint}}
\put(453.0,406.0){\usebox{\plotpoint}}
\put(453.0,406.0){\usebox{\plotpoint}}
\put(452.0,407.0){\usebox{\plotpoint}}
\put(452.0,407.0){\usebox{\plotpoint}}
\put(451.0,408.0){\usebox{\plotpoint}}
\put(451.0,408.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(449.0,410.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(449.0,410.0){\usebox{\plotpoint}}
\put(448.0,411.0){\usebox{\plotpoint}}
\put(448.0,411.0){\usebox{\plotpoint}}
\put(446,411.67){\rule{0.241pt}{0.400pt}}
\multiput(446.50,411.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,412.0){\usebox{\plotpoint}}
\put(446,413){\usebox{\plotpoint}}
\put(446,413){\usebox{\plotpoint}}
\put(446,413){\usebox{\plotpoint}}
\put(444,412.67){\rule{0.482pt}{0.400pt}}
\multiput(445.00,412.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(444,414){\usebox{\plotpoint}}
\put(444,414){\usebox{\plotpoint}}
\put(444,414){\usebox{\plotpoint}}
\put(443,413.67){\rule{0.241pt}{0.400pt}}
\multiput(443.50,413.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443,415){\usebox{\plotpoint}}
\put(443,415){\usebox{\plotpoint}}
\put(442.0,415.0){\usebox{\plotpoint}}
\put(442.0,415.0){\usebox{\plotpoint}}
\put(441.0,416.0){\usebox{\plotpoint}}
\put(441.0,416.0){\usebox{\plotpoint}}
\put(439.0,417.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(439.0,417.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(437,418.67){\rule{0.241pt}{0.400pt}}
\multiput(437.50,418.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438.0,419.0){\usebox{\plotpoint}}
\put(437,420){\usebox{\plotpoint}}
\put(437,420){\usebox{\plotpoint}}
\put(436.0,420.0){\usebox{\plotpoint}}
\put(436.0,420.0){\usebox{\plotpoint}}
\put(434.0,421.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(434.0,421.0){\usebox{\plotpoint}}
\put(433.0,422.0){\usebox{\plotpoint}}
\put(433.0,422.0){\usebox{\plotpoint}}
\put(431.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(431.0,423.0){\usebox{\plotpoint}}
\put(429.0,424.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(429.0,424.0){\usebox{\plotpoint}}
\put(427,424.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,424.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428.0,425.0){\usebox{\plotpoint}}
\put(427,426){\usebox{\plotpoint}}
\put(427,426){\usebox{\plotpoint}}
\put(426.0,426.0){\usebox{\plotpoint}}
\put(426.0,426.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(423,427.67){\rule{0.241pt}{0.400pt}}
\multiput(423.50,427.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,428.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(423,429){\usebox{\plotpoint}}
\put(423,429){\usebox{\plotpoint}}
\put(423,429){\usebox{\plotpoint}}
\put(422.0,429.0){\usebox{\plotpoint}}
\put(422.0,429.0){\usebox{\plotpoint}}
\put(419,429.67){\rule{0.482pt}{0.400pt}}
\multiput(420.00,429.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(421.0,430.0){\usebox{\plotpoint}}
\put(419,431){\usebox{\plotpoint}}
\put(419,431){\usebox{\plotpoint}}
\put(419,431){\usebox{\plotpoint}}
\put(418.0,431.0){\usebox{\plotpoint}}
\put(418.0,431.0){\usebox{\plotpoint}}
\put(417.0,432.0){\usebox{\plotpoint}}
\put(417.0,432.0){\usebox{\plotpoint}}
\put(414.0,433.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(414.0,433.0){\usebox{\plotpoint}}
\put(412,433.67){\rule{0.241pt}{0.400pt}}
\multiput(412.50,433.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413.0,434.0){\usebox{\plotpoint}}
\put(412,435){\usebox{\plotpoint}}
\put(412,435){\usebox{\plotpoint}}
\put(409,435.17){\rule{0.482pt}{0.400pt}}
\multiput(410.00,434.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(411.0,435.0){\usebox{\plotpoint}}
\put(409,437){\usebox{\plotpoint}}
\put(409,437){\usebox{\plotpoint}}
\put(409,437){\usebox{\plotpoint}}
\put(408.0,437.0){\usebox{\plotpoint}}
\put(408.0,437.0){\usebox{\plotpoint}}
\put(406.0,438.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(406.0,438.0){\usebox{\plotpoint}}
\put(403.0,439.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(403.0,439.0){\usebox{\plotpoint}}
\put(401,439.67){\rule{0.241pt}{0.400pt}}
\multiput(401.50,439.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402.0,440.0){\usebox{\plotpoint}}
\put(401,441){\usebox{\plotpoint}}
\put(401,441){\usebox{\plotpoint}}
\put(398,440.67){\rule{0.241pt}{0.400pt}}
\multiput(398.50,440.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399.0,441.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(398,442){\usebox{\plotpoint}}
\put(398,442){\usebox{\plotpoint}}
\put(398,442){\usebox{\plotpoint}}
\put(396,441.67){\rule{0.241pt}{0.400pt}}
\multiput(396.50,441.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397.0,442.0){\usebox{\plotpoint}}
\put(396,443){\usebox{\plotpoint}}
\put(396,443){\usebox{\plotpoint}}
\put(392.67,443){\rule{0.400pt}{0.482pt}}
\multiput(393.17,443.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(394.0,443.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(393,445){\usebox{\plotpoint}}
\put(393,445){\usebox{\plotpoint}}
\put(391.0,445.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(391.0,445.0){\usebox{\plotpoint}}
\put(388.0,446.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(388.0,446.0){\usebox{\plotpoint}}
\put(384,446.67){\rule{0.482pt}{0.400pt}}
\multiput(385.00,446.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(386.0,447.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(384,448){\usebox{\plotpoint}}
\put(384,448){\usebox{\plotpoint}}
\put(382.0,448.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(382.0,448.0){\usebox{\plotpoint}}
\put(378,448.67){\rule{0.241pt}{0.400pt}}
\multiput(378.50,448.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379.0,449.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(378,450){\usebox{\plotpoint}}
\put(378,450){\usebox{\plotpoint}}
\put(376.0,450.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(376.0,450.0){\usebox{\plotpoint}}
\put(372.0,451.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(372.0,451.0){\usebox{\plotpoint}}
\put(367.0,452.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(367.0,452.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(362,453.67){\rule{0.241pt}{0.400pt}}
\multiput(362.50,453.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363.0,454.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(362,455){\usebox{\plotpoint}}
\put(362,455){\usebox{\plotpoint}}
\put(362,455){\usebox{\plotpoint}}
\put(357.0,455.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(357.0,455.0){\usebox{\plotpoint}}
\put(351.0,456.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(351.0,456.0){\usebox{\plotpoint}}
\put(337,456.67){\rule{0.241pt}{0.400pt}}
\multiput(337.50,456.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.0,457.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(337,458){\usebox{\plotpoint}}
\put(337,458){\usebox{\plotpoint}}
\put(337,458){\usebox{\plotpoint}}
\put(331.0,458.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(331.0,457.0){\usebox{\plotpoint}}
\put(318.0,457.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(318.0,456.0){\usebox{\plotpoint}}
\put(313.0,456.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(313.0,455.0){\usebox{\plotpoint}}
\put(310.0,455.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(310.0,454.0){\usebox{\plotpoint}}
\put(306.0,454.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(306.0,452.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(303.0,452.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(303.0,451.0){\usebox{\plotpoint}}
\put(301.0,451.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(301.0,450.0){\usebox{\plotpoint}}
\put(298.0,450.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(298.0,449.0){\usebox{\plotpoint}}
\put(296,447.67){\rule{0.241pt}{0.400pt}}
\multiput(296.50,448.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297.0,449.0){\usebox{\plotpoint}}
\put(296,448){\usebox{\plotpoint}}
\put(296,448){\usebox{\plotpoint}}
\put(296,448){\usebox{\plotpoint}}
\put(296,448){\usebox{\plotpoint}}
\put(295.0,448.0){\usebox{\plotpoint}}
\put(295.0,447.0){\usebox{\plotpoint}}
\put(293.0,447.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(293.0,446.0){\usebox{\plotpoint}}
\put(291.0,446.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(291.0,445.0){\usebox{\plotpoint}}
\put(290.0,445.0){\usebox{\plotpoint}}
\put(290.0,443.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(288.0,443.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(288.0,442.0){\usebox{\plotpoint}}
\put(287.0,442.0){\usebox{\plotpoint}}
\put(287.0,441.0){\usebox{\plotpoint}}
\put(286.0,441.0){\usebox{\plotpoint}}
\put(286.0,439.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(285.0,439.0){\usebox{\plotpoint}}
\put(285.0,438.0){\usebox{\plotpoint}}
\put(283.0,438.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(283.0,437.0){\usebox{\plotpoint}}
\put(282.0,437.0){\usebox{\plotpoint}}
\put(282.0,434.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(281.0,434.0){\usebox{\plotpoint}}
\put(281.0,432.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(280.0,432.0){\usebox{\plotpoint}}
\put(280.0,430.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(278.0,430.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(278.0,428.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(277.0,428.0){\usebox{\plotpoint}}
\put(277.0,424.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(276.0,424.0){\usebox{\plotpoint}}
\put(276.0,421.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(275.0,421.0){\usebox{\plotpoint}}
\put(275.0,414.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(273.0,414.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(273.0,397.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(273.0,397.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(275.0,390.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(275.0,390.0){\usebox{\plotpoint}}
\put(276.0,385.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(276.0,385.0){\usebox{\plotpoint}}
\put(277,379.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277.0,381.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(278,380){\usebox{\plotpoint}}
\put(278,380){\usebox{\plotpoint}}
\put(278,380){\usebox{\plotpoint}}
\put(278.0,377.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(278.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(280,373.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280.0,375.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(281,374){\usebox{\plotpoint}}
\put(281,374){\usebox{\plotpoint}}
\put(281,369.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,370.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(281.0,371.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(282,370){\usebox{\plotpoint}}
\put(282,370){\usebox{\plotpoint}}
\put(282,370){\usebox{\plotpoint}}
\put(282.0,368.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(282.0,368.0){\usebox{\plotpoint}}
\put(283.0,366.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(283.0,366.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(285,361.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,362.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285.0,363.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(286,362){\usebox{\plotpoint}}
\put(286,362){\usebox{\plotpoint}}
\put(286.0,360.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(286.0,360.0){\usebox{\plotpoint}}
\put(287.0,358.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(287.0,358.0){\usebox{\plotpoint}}
\put(288.0,355.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(288.0,355.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(290,352.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,353.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(290.0,354.0){\usebox{\plotpoint}}
\put(291,353){\usebox{\plotpoint}}
\put(291,353){\usebox{\plotpoint}}
\put(291,353){\usebox{\plotpoint}}
\put(291,350.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,351.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291.0,352.0){\usebox{\plotpoint}}
\put(292,351){\usebox{\plotpoint}}
\put(292,351){\usebox{\plotpoint}}
\put(292,351){\usebox{\plotpoint}}
\put(292.0,350.0){\usebox{\plotpoint}}
\put(292.0,350.0){\usebox{\plotpoint}}
\put(293.0,348.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(293.0,348.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(295,344.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,345.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295.0,346.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(296,345){\usebox{\plotpoint}}
\put(296,345){\usebox{\plotpoint}}
\put(296.0,344.0){\usebox{\plotpoint}}
\put(296.0,344.0){\usebox{\plotpoint}}
\put(297.0,342.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(297.0,342.0){\usebox{\plotpoint}}
\put(298.0,341.0){\usebox{\plotpoint}}
\put(298.0,341.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(300.0,339.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(300.0,339.0){\usebox{\plotpoint}}
\put(301.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(301.0,337.0){\usebox{\plotpoint}}
\put(302,334.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,335.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302.0,336.0){\usebox{\plotpoint}}
\put(303,335){\usebox{\plotpoint}}
\put(303,335){\usebox{\plotpoint}}
\put(303.0,334.0){\usebox{\plotpoint}}
\put(303.0,334.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(305,331.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,332.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305.0,333.0){\usebox{\plotpoint}}
\put(306,332){\usebox{\plotpoint}}
\put(306,332){\usebox{\plotpoint}}
\put(306,332){\usebox{\plotpoint}}
\put(306.0,331.0){\usebox{\plotpoint}}
\put(306.0,331.0){\usebox{\plotpoint}}
\put(307.0,330.0){\usebox{\plotpoint}}
\put(307.0,330.0){\usebox{\plotpoint}}
\put(308.0,328.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(308.0,328.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(310,325.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,326.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310.0,327.0){\usebox{\plotpoint}}
\put(311,326){\usebox{\plotpoint}}
\put(311,326){\usebox{\plotpoint}}
\put(311.0,325.0){\usebox{\plotpoint}}
\put(311.0,325.0){\usebox{\plotpoint}}
\put(312.0,324.0){\usebox{\plotpoint}}
\put(312.0,324.0){\usebox{\plotpoint}}
\put(313,321.67){\rule{0.482pt}{0.400pt}}
\multiput(313.00,322.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(313.0,323.0){\usebox{\plotpoint}}
\put(315,322){\usebox{\plotpoint}}
\put(315,322){\usebox{\plotpoint}}
\put(315,322){\usebox{\plotpoint}}
\put(315,320.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,321.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316,321){\usebox{\plotpoint}}
\put(316,321){\usebox{\plotpoint}}
\put(316,321){\usebox{\plotpoint}}
\put(315.67,319){\rule{0.400pt}{0.482pt}}
\multiput(315.17,320.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(317,319){\usebox{\plotpoint}}
\put(317,319){\usebox{\plotpoint}}
\put(317,319){\usebox{\plotpoint}}
\put(317.0,318.0){\usebox{\plotpoint}}
\put(317.0,318.0){\usebox{\plotpoint}}
\put(318.0,317.0){\usebox{\plotpoint}}
\put(318.0,317.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(320.0,316.0){\usebox{\plotpoint}}
\put(320.0,316.0){\usebox{\plotpoint}}
\put(321.0,315.0){\usebox{\plotpoint}}
\put(321.0,315.0){\usebox{\plotpoint}}
\put(322.0,314.0){\usebox{\plotpoint}}
\put(322.0,314.0){\usebox{\plotpoint}}
\put(323.0,313.0){\usebox{\plotpoint}}
\put(323.0,313.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(324.67,310){\rule{0.400pt}{0.482pt}}
\multiput(324.17,311.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(325.0,312.0){\usebox{\plotpoint}}
\put(326,310){\usebox{\plotpoint}}
\put(326,310){\usebox{\plotpoint}}
\put(326,310){\usebox{\plotpoint}}
\put(326,308.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,309.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327,309){\usebox{\plotpoint}}
\put(327,309){\usebox{\plotpoint}}
\put(327,309){\usebox{\plotpoint}}
\put(327,307.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,308.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328,308){\usebox{\plotpoint}}
\put(328,308){\usebox{\plotpoint}}
\put(328.0,308.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(330.0,307.0){\usebox{\plotpoint}}
\put(330.0,307.0){\usebox{\plotpoint}}
\put(331.0,306.0){\usebox{\plotpoint}}
\put(331.0,306.0){\usebox{\plotpoint}}
\put(332.0,305.0){\usebox{\plotpoint}}
\put(332.0,305.0){\usebox{\plotpoint}}
\put(333.0,304.0){\usebox{\plotpoint}}
\put(333.0,304.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(335.0,303.0){\usebox{\plotpoint}}
\put(335.0,303.0){\usebox{\plotpoint}}
\put(336.0,301.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(336.0,301.0){\usebox{\plotpoint}}
\put(337.0,300.0){\usebox{\plotpoint}}
\put(337.0,300.0){\usebox{\plotpoint}}
\put(338.0,299.0){\usebox{\plotpoint}}
\put(338.0,299.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(340.0,298.0){\usebox{\plotpoint}}
\put(341,296.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,297.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340.0,298.0){\usebox{\plotpoint}}
\put(342,297){\usebox{\plotpoint}}
\put(342,297){\usebox{\plotpoint}}
\put(342,297){\usebox{\plotpoint}}
\put(342.0,297.0){\usebox{\plotpoint}}
\put(343.0,296.0){\usebox{\plotpoint}}
\put(343.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(345.0,295.0){\usebox{\plotpoint}}
\put(345.0,295.0){\usebox{\plotpoint}}
\put(346.0,294.0){\usebox{\plotpoint}}
\put(346.0,294.0){\usebox{\plotpoint}}
\put(347.0,292.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(348,290.67){\rule{0.482pt}{0.400pt}}
\multiput(348.00,291.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(347.0,292.0){\usebox{\plotpoint}}
\put(350,291){\usebox{\plotpoint}}
\put(350,291){\usebox{\plotpoint}}
\put(350,291){\usebox{\plotpoint}}
\put(350.0,291.0){\usebox{\plotpoint}}
\put(351.0,290.0){\usebox{\plotpoint}}
\put(351.0,290.0){\usebox{\plotpoint}}
\put(352.0,289.0){\usebox{\plotpoint}}
\put(353,287.67){\rule{0.482pt}{0.400pt}}
\multiput(353.00,288.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(352.0,289.0){\usebox{\plotpoint}}
\put(355,288){\usebox{\plotpoint}}
\put(355,288){\usebox{\plotpoint}}
\put(355,288){\usebox{\plotpoint}}
\put(355.0,288.0){\usebox{\plotpoint}}
\put(356.0,287.0){\usebox{\plotpoint}}
\put(356.0,287.0){\usebox{\plotpoint}}
\put(357.0,286.0){\usebox{\plotpoint}}
\put(358,284.67){\rule{0.482pt}{0.400pt}}
\multiput(358.00,285.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(357.0,286.0){\usebox{\plotpoint}}
\put(360,285){\usebox{\plotpoint}}
\put(360,285){\usebox{\plotpoint}}
\put(360,285){\usebox{\plotpoint}}
\put(360.0,285.0){\usebox{\plotpoint}}
\put(361.0,283.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(361.0,283.0){\usebox{\plotpoint}}
\put(362.0,282.0){\usebox{\plotpoint}}
\put(362.0,282.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(365.0,281.0){\usebox{\plotpoint}}
\put(365.0,281.0){\usebox{\plotpoint}}
\put(366.0,280.0){\usebox{\plotpoint}}
\put(366.0,280.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(368.0,279.0){\usebox{\plotpoint}}
\put(370,277.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,278.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368.0,279.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(371,278){\usebox{\plotpoint}}
\put(371,278){\usebox{\plotpoint}}
\put(371.0,278.0){\usebox{\plotpoint}}
\put(372.0,277.0){\usebox{\plotpoint}}
\put(372.0,277.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(374.0,275.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(374.0,275.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(376.0,274.0){\usebox{\plotpoint}}
\put(376.0,274.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(378.0,273.0){\usebox{\plotpoint}}
\put(378.0,273.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(381.0,272.0){\usebox{\plotpoint}}
\put(382,270.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,271.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,272.0){\usebox{\plotpoint}}
\put(383,271){\usebox{\plotpoint}}
\put(383,271){\usebox{\plotpoint}}
\put(384,269.67){\rule{0.482pt}{0.400pt}}
\multiput(384.00,270.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(383.0,271.0){\usebox{\plotpoint}}
\put(386,270){\usebox{\plotpoint}}
\put(386,270){\usebox{\plotpoint}}
\put(386,270){\usebox{\plotpoint}}
\put(387,268.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,269.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386.0,270.0){\usebox{\plotpoint}}
\put(388,269){\usebox{\plotpoint}}
\put(388,269){\usebox{\plotpoint}}
\put(388.0,269.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(391.0,268.0){\usebox{\plotpoint}}
\put(391.0,268.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(393.0,266.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(393.0,266.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(396.0,265.0){\usebox{\plotpoint}}
\put(396.0,265.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(398.0,264.0){\usebox{\plotpoint}}
\put(401,262.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,263.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398.0,264.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(402,263){\usebox{\plotpoint}}
\put(402,263){\usebox{\plotpoint}}
\put(402,263){\usebox{\plotpoint}}
\put(402.0,263.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(404.0,262.0){\usebox{\plotpoint}}
\put(407,260.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,261.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,262.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(408,261){\usebox{\plotpoint}}
\put(408,261){\usebox{\plotpoint}}
\put(411,259.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,260.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.0,261.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(412,260){\usebox{\plotpoint}}
\put(412,260){\usebox{\plotpoint}}
\put(414,258.67){\rule{0.482pt}{0.400pt}}
\multiput(414.00,259.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(412.0,260.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(416,259){\usebox{\plotpoint}}
\put(416,259){\usebox{\plotpoint}}
\put(416,259){\usebox{\plotpoint}}
\put(416.0,259.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(419.0,257.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(423,255.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,256.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419.0,257.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(424,256){\usebox{\plotpoint}}
\put(424,256){\usebox{\plotpoint}}
\put(424.0,256.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(429.0,255.0){\usebox{\plotpoint}}
\put(429.0,255.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(436.0,254.0){\usebox{\plotpoint}}
\put(436.0,254.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(449.0,253.0){\usebox{\plotpoint}}
\put(456,252.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,252.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449.0,253.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(457,254){\usebox{\plotpoint}}
\put(457,254){\usebox{\plotpoint}}
\put(457,254){\usebox{\plotpoint}}
\put(467,253.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,253.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,254.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(468,255){\usebox{\plotpoint}}
\put(468,255){\usebox{\plotpoint}}
\put(468,255){\usebox{\plotpoint}}
\put(468.0,255.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(473.0,255.0){\usebox{\plotpoint}}
\put(473.0,256.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(477.0,256.0){\usebox{\plotpoint}}
\put(477.0,257.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(481.0,257.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(481.0,259.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(483.0,259.0){\usebox{\plotpoint}}
\put(483.0,260.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(486.0,260.0){\usebox{\plotpoint}}
\put(486.0,261.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(488.0,261.0){\usebox{\plotpoint}}
\put(488.0,262.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(491.0,262.0){\usebox{\plotpoint}}
\put(491.0,263.0){\usebox{\plotpoint}}
\put(492.0,263.0){\usebox{\plotpoint}}
\put(492.0,264.0){\usebox{\plotpoint}}
\put(493.0,264.0){\usebox{\plotpoint}}
\put(494,264.67){\rule{0.482pt}{0.400pt}}
\multiput(494.00,264.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(493.0,265.0){\usebox{\plotpoint}}
\put(496,266){\usebox{\plotpoint}}
\put(496,266){\usebox{\plotpoint}}
\put(496,266){\usebox{\plotpoint}}
\put(496,266){\usebox{\plotpoint}}
\put(496,266){\usebox{\plotpoint}}
\put(496.0,266.0){\usebox{\plotpoint}}
\put(497.0,266.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,268.0){\usebox{\plotpoint}}
\put(498.0,268.0){\usebox{\plotpoint}}
\put(498.0,269.0){\usebox{\plotpoint}}
\put(499.0,269.0){\usebox{\plotpoint}}
\put(499.0,270.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(501,270.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,270.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.0,270.0){\usebox{\plotpoint}}
\put(502,272){\usebox{\plotpoint}}
\put(502,272){\usebox{\plotpoint}}
\put(502,272){\usebox{\plotpoint}}
\put(502,272){\usebox{\plotpoint}}
\put(502,272){\usebox{\plotpoint}}
\put(502.0,272.0){\usebox{\plotpoint}}
\put(502.0,273.0){\usebox{\plotpoint}}
\put(503.0,273.0){\usebox{\plotpoint}}
\put(503.0,274.0){\usebox{\plotpoint}}
\put(504.0,274.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(504.0,277.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(506.0,277.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(506.0,279.0){\usebox{\plotpoint}}
\put(507.0,279.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(507.0,281.0){\usebox{\plotpoint}}
\put(508.0,281.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(508.0,283.0){\usebox{\plotpoint}}
\put(509.0,283.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(509.0,287.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(511,289.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,289.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511.0,287.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(512,291){\usebox{\plotpoint}}
\put(512,291){\usebox{\plotpoint}}
\put(512,291){\usebox{\plotpoint}}
\put(512,291){\usebox{\plotpoint}}
\put(512.0,291.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(512.0,297.0){\usebox{\plotpoint}}
\put(513.0,297.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(512.0,314.0){\usebox{\plotpoint}}
\put(512.0,314.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(511.0,321.0){\usebox{\plotpoint}}
\put(511.0,321.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(509.0,326.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(509.0,326.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(683,414){\usebox{\plotpoint}}
\put(683,414.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,414.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683.0,414.0){\usebox{\plotpoint}}
\put(684,422.67){\rule{0.241pt}{0.400pt}}
\multiput(684.00,422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684.0,416.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(685,430.67){\rule{0.482pt}{0.400pt}}
\multiput(685.00,430.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(685.0,424.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(687,441.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,441.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687.0,432.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(688,459.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688.0,443.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(688,483.67){\rule{0.241pt}{0.400pt}}
\multiput(688.50,483.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689.0,461.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(687,500.67){\rule{0.241pt}{0.400pt}}
\multiput(687.50,500.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688.0,485.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(685,510.67){\rule{0.482pt}{0.400pt}}
\multiput(686.00,510.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(687.0,502.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(684,517.67){\rule{0.241pt}{0.400pt}}
\multiput(684.50,517.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(685.0,512.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(684.0,519.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(683.0,526.0){\usebox{\plotpoint}}
\put(682,529.67){\rule{0.241pt}{0.400pt}}
\multiput(682.50,529.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683.0,526.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(682.0,531.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(680.0,536.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(679,539.67){\rule{0.241pt}{0.400pt}}
\multiput(679.50,539.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680.0,536.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(679,541){\usebox{\plotpoint}}
\put(679.0,541.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(678.0,545.0){\usebox{\plotpoint}}
\put(677,547.67){\rule{0.241pt}{0.400pt}}
\multiput(677.50,547.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678.0,545.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(675,551.67){\rule{0.482pt}{0.400pt}}
\multiput(676.00,551.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(677.0,549.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(675.0,553.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(674.0,556.0){\usebox{\plotpoint}}
\put(674.0,556.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(673.0,559.0){\usebox{\plotpoint}}
\put(672,561.67){\rule{0.241pt}{0.400pt}}
\multiput(672.50,561.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(673.0,559.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(670,564.67){\rule{0.482pt}{0.400pt}}
\multiput(671.00,564.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(672.0,563.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(670,566){\usebox{\plotpoint}}
\put(670.0,566.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(669.0,568.0){\usebox{\plotpoint}}
\put(669.0,568.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(668.0,571.0){\usebox{\plotpoint}}
\put(667,572.67){\rule{0.241pt}{0.400pt}}
\multiput(667.50,572.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(668.0,571.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(665,574.67){\rule{0.482pt}{0.400pt}}
\multiput(666.00,574.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(667.0,574.0){\usebox{\plotpoint}}
\put(664,578.67){\rule{0.241pt}{0.400pt}}
\multiput(664.50,578.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665.0,576.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(664,580){\usebox{\plotpoint}}
\put(663,580.67){\rule{0.241pt}{0.400pt}}
\multiput(663.50,580.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664.0,580.0){\usebox{\plotpoint}}
\put(663,582){\usebox{\plotpoint}}
\put(662,582.67){\rule{0.241pt}{0.400pt}}
\multiput(662.50,582.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663.0,582.0){\usebox{\plotpoint}}
\put(662,584){\usebox{\plotpoint}}
\put(662.0,584.0){\usebox{\plotpoint}}
\put(660.0,585.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(660.0,585.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(659.0,588.0){\usebox{\plotpoint}}
\put(659.0,588.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(658.0,590.0){\usebox{\plotpoint}}
\put(657,590.67){\rule{0.241pt}{0.400pt}}
\multiput(657.50,590.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658.0,590.0){\usebox{\plotpoint}}
\put(655,592.67){\rule{0.482pt}{0.400pt}}
\multiput(656.00,592.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(657.0,592.0){\usebox{\plotpoint}}
\put(653.67,595){\rule{0.400pt}{0.482pt}}
\multiput(654.17,595.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(655.0,594.0){\usebox{\plotpoint}}
\put(654,597){\usebox{\plotpoint}}
\put(653,596.67){\rule{0.241pt}{0.400pt}}
\multiput(653.50,596.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(652,598.67){\rule{0.241pt}{0.400pt}}
\multiput(652.50,598.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653.0,598.0){\usebox{\plotpoint}}
\put(652,600){\usebox{\plotpoint}}
\put(652.0,600.0){\usebox{\plotpoint}}
\put(650.0,601.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(650.0,601.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(649.0,603.0){\usebox{\plotpoint}}
\put(649.0,603.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(648.0,605.0){\usebox{\plotpoint}}
\put(648.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(647.0,607.0){\usebox{\plotpoint}}
\put(647.0,607.0){\usebox{\plotpoint}}
\put(645.0,608.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(644,608.67){\rule{0.241pt}{0.400pt}}
\multiput(644.50,608.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645.0,608.0){\usebox{\plotpoint}}
\put(644,610){\usebox{\plotpoint}}
\put(643,609.67){\rule{0.241pt}{0.400pt}}
\multiput(643.50,609.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641.67,612){\rule{0.400pt}{0.482pt}}
\multiput(642.17,612.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(643.0,611.0){\usebox{\plotpoint}}
\put(642,614){\usebox{\plotpoint}}
\put(640,613.67){\rule{0.482pt}{0.400pt}}
\multiput(641.00,613.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(640,615){\usebox{\plotpoint}}
\put(639,614.67){\rule{0.241pt}{0.400pt}}
\multiput(639.50,614.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(639,616){\usebox{\plotpoint}}
\put(639.0,616.0){\usebox{\plotpoint}}
\put(638.0,617.0){\usebox{\plotpoint}}
\put(638.0,617.0){\usebox{\plotpoint}}
\put(637.0,618.0){\usebox{\plotpoint}}
\put(637.0,618.0){\usebox{\plotpoint}}
\put(635.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(635.0,619.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(634.0,621.0){\usebox{\plotpoint}}
\put(634.0,621.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(633.0,623.0){\usebox{\plotpoint}}
\put(633.0,623.0){\usebox{\plotpoint}}
\put(632.0,624.0){\usebox{\plotpoint}}
\put(632.0,624.0){\usebox{\plotpoint}}
\put(630.0,625.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(630.0,625.0){\usebox{\plotpoint}}
\put(629.0,626.0){\usebox{\plotpoint}}
\put(628,626.67){\rule{0.241pt}{0.400pt}}
\multiput(628.50,626.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629.0,626.0){\usebox{\plotpoint}}
\put(628,628){\usebox{\plotpoint}}
\put(627,627.67){\rule{0.241pt}{0.400pt}}
\multiput(627.50,627.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627,629){\usebox{\plotpoint}}
\put(625.0,629.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(625.0,629.0){\usebox{\plotpoint}}
\put(624.0,630.0){\usebox{\plotpoint}}
\put(624.0,630.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(623.0,632.0){\usebox{\plotpoint}}
\put(623.0,632.0){\usebox{\plotpoint}}
\put(622.0,633.0){\usebox{\plotpoint}}
\put(622.0,633.0){\usebox{\plotpoint}}
\put(620.0,634.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(620.0,634.0){\usebox{\plotpoint}}
\put(619.0,635.0){\usebox{\plotpoint}}
\put(619.0,635.0){\usebox{\plotpoint}}
\put(617,635.67){\rule{0.241pt}{0.400pt}}
\multiput(617.50,635.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618.0,636.0){\usebox{\plotpoint}}
\put(617,637){\usebox{\plotpoint}}
\put(615,636.67){\rule{0.482pt}{0.400pt}}
\multiput(616.00,636.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(615,638){\usebox{\plotpoint}}
\put(614,637.67){\rule{0.241pt}{0.400pt}}
\multiput(614.50,637.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614,639){\usebox{\plotpoint}}
\put(612.67,639){\rule{0.400pt}{0.482pt}}
\multiput(613.17,639.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(613,641){\usebox{\plotpoint}}
\put(612.0,641.0){\usebox{\plotpoint}}
\put(612.0,641.0){\usebox{\plotpoint}}
\put(610.0,642.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(610.0,642.0){\usebox{\plotpoint}}
\put(608,642.67){\rule{0.241pt}{0.400pt}}
\multiput(608.50,642.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609.0,643.0){\usebox{\plotpoint}}
\put(608,644){\usebox{\plotpoint}}
\put(607,643.67){\rule{0.241pt}{0.400pt}}
\multiput(607.50,643.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607,645){\usebox{\plotpoint}}
\put(605,644.67){\rule{0.482pt}{0.400pt}}
\multiput(606.00,644.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(603,645.67){\rule{0.241pt}{0.400pt}}
\multiput(603.50,645.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604.0,646.0){\usebox{\plotpoint}}
\put(603,647){\usebox{\plotpoint}}
\put(602.0,647.0){\usebox{\plotpoint}}
\put(602.0,647.0){\usebox{\plotpoint}}
\put(600.0,648.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(600.0,648.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(598,649.67){\rule{0.241pt}{0.400pt}}
\multiput(598.50,649.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599.0,650.0){\usebox{\plotpoint}}
\put(597.0,651.0){\usebox{\plotpoint}}
\put(597.0,651.0){\usebox{\plotpoint}}
\put(594,651.67){\rule{0.241pt}{0.400pt}}
\multiput(594.50,651.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595.0,652.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(594,653){\usebox{\plotpoint}}
\put(592,652.67){\rule{0.241pt}{0.400pt}}
\multiput(592.50,652.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593.0,653.0){\usebox{\plotpoint}}
\put(592,654){\usebox{\plotpoint}}
\put(590.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(590.0,654.0){\usebox{\plotpoint}}
\put(588,654.67){\rule{0.241pt}{0.400pt}}
\multiput(588.50,654.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589.0,655.0){\usebox{\plotpoint}}
\put(585,655.67){\rule{0.482pt}{0.400pt}}
\multiput(586.00,655.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(587.0,656.0){\usebox{\plotpoint}}
\put(585,657){\usebox{\plotpoint}}
\put(584.0,657.0){\usebox{\plotpoint}}
\put(584.0,657.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(582.0,659.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(582.0,659.0){\usebox{\plotpoint}}
\put(579,659.67){\rule{0.241pt}{0.400pt}}
\multiput(579.50,659.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580.0,660.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(577.0,661.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(577.0,661.0){\usebox{\plotpoint}}
\put(574.0,662.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(574.0,662.0){\usebox{\plotpoint}}
\put(570,662.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,662.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(572.0,663.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(570,664){\usebox{\plotpoint}}
\put(568,663.67){\rule{0.241pt}{0.400pt}}
\multiput(568.50,663.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569.0,664.0){\usebox{\plotpoint}}
\put(568,665){\usebox{\plotpoint}}
\put(565.0,665.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(565.0,665.0){\usebox{\plotpoint}}
\put(561.67,666){\rule{0.400pt}{0.482pt}}
\multiput(562.17,666.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(563.0,666.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(562,668){\usebox{\plotpoint}}
\put(559.0,668.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(559.0,668.0){\usebox{\plotpoint}}
\put(555,668.67){\rule{0.482pt}{0.400pt}}
\multiput(556.00,668.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(557.0,669.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(555,670){\usebox{\plotpoint}}
\put(552,669.67){\rule{0.241pt}{0.400pt}}
\multiput(552.50,669.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553.0,670.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(548.0,671.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(548.0,671.0){\usebox{\plotpoint}}
\put(543,671.67){\rule{0.241pt}{0.400pt}}
\multiput(543.50,671.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,672.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(543,673){\usebox{\plotpoint}}
\put(538,672.67){\rule{0.241pt}{0.400pt}}
\multiput(538.50,672.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,673.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(538,674){\usebox{\plotpoint}}
\put(533,673.67){\rule{0.241pt}{0.400pt}}
\multiput(533.50,673.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,674.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(533,675){\usebox{\plotpoint}}
\put(526.67,675){\rule{0.400pt}{0.482pt}}
\multiput(527.17,675.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(528.0,675.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(527,677){\usebox{\plotpoint}}
\put(521,676.67){\rule{0.241pt}{0.400pt}}
\multiput(521.50,676.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.0,677.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(511,677.67){\rule{0.241pt}{0.400pt}}
\multiput(511.50,677.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,678.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(493,678.67){\rule{0.241pt}{0.400pt}}
\multiput(493.50,678.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,679.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(493,680){\usebox{\plotpoint}}
\put(477,678.67){\rule{0.241pt}{0.400pt}}
\multiput(477.50,679.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,680.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(458,677.67){\rule{0.241pt}{0.400pt}}
\multiput(458.50,678.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,679.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(448,676.67){\rule{0.241pt}{0.400pt}}
\multiput(448.50,677.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449.0,678.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(440.67,675){\rule{0.400pt}{0.482pt}}
\multiput(441.17,676.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(442.0,677.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(433,673.67){\rule{0.241pt}{0.400pt}}
\multiput(433.50,674.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,675.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(427,672.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,673.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428.0,674.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(422,671.67){\rule{0.241pt}{0.400pt}}
\multiput(422.50,672.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,673.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(422,672){\usebox{\plotpoint}}
\put(417.0,672.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(417.0,671.0){\usebox{\plotpoint}}
\put(412.0,671.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(412.0,670.0){\usebox{\plotpoint}}
\put(408.0,670.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(408.0,669.0){\usebox{\plotpoint}}
\put(403,667.67){\rule{0.241pt}{0.400pt}}
\multiput(403.50,668.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,669.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(403,668){\usebox{\plotpoint}}
\put(397.67,666){\rule{0.400pt}{0.482pt}}
\multiput(398.17,667.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(399.0,668.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(398,666){\usebox{\plotpoint}}
\put(394,664.67){\rule{0.482pt}{0.400pt}}
\multiput(395.00,665.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(396.0,666.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(392,663.67){\rule{0.241pt}{0.400pt}}
\multiput(392.50,664.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393.0,665.0){\usebox{\plotpoint}}
\put(388,662.67){\rule{0.241pt}{0.400pt}}
\multiput(388.50,663.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389.0,664.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(384.0,663.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(384.0,662.0){\usebox{\plotpoint}}
\put(381,660.67){\rule{0.241pt}{0.400pt}}
\multiput(381.50,661.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382.0,662.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(378,659.67){\rule{0.241pt}{0.400pt}}
\multiput(378.50,660.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379.0,661.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(374.0,660.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(374.0,659.0){\usebox{\plotpoint}}
\put(370.67,657){\rule{0.400pt}{0.482pt}}
\multiput(371.17,658.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(372.0,659.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(371,657){\usebox{\plotpoint}}
\put(368,655.67){\rule{0.482pt}{0.400pt}}
\multiput(369.00,656.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(370.0,657.0){\usebox{\plotpoint}}
\put(366.0,656.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(366.0,655.0){\usebox{\plotpoint}}
\put(362,653.67){\rule{0.241pt}{0.400pt}}
\multiput(362.50,654.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363.0,655.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(360,652.67){\rule{0.241pt}{0.400pt}}
\multiput(360.50,653.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,654.0){\usebox{\plotpoint}}
\put(357,651.67){\rule{0.241pt}{0.400pt}}
\multiput(357.50,652.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358.0,653.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(355,650.67){\rule{0.241pt}{0.400pt}}
\multiput(355.50,651.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356.0,652.0){\usebox{\plotpoint}}
\put(351,649.67){\rule{0.241pt}{0.400pt}}
\multiput(351.50,650.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352.0,651.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(351,650){\usebox{\plotpoint}}
\put(349.67,648){\rule{0.400pt}{0.482pt}}
\multiput(350.17,649.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(347.0,648.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(347.0,647.0){\usebox{\plotpoint}}
\put(343,645.67){\rule{0.482pt}{0.400pt}}
\multiput(344.00,646.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(345.0,647.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(342.0,646.0){\usebox{\plotpoint}}
\put(342.0,645.0){\usebox{\plotpoint}}
\put(338,643.67){\rule{0.482pt}{0.400pt}}
\multiput(339.00,644.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(340.0,645.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(337.0,644.0){\usebox{\plotpoint}}
\put(337.0,643.0){\usebox{\plotpoint}}
\put(335,641.67){\rule{0.241pt}{0.400pt}}
\multiput(335.50,642.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336.0,643.0){\usebox{\plotpoint}}
\put(332,640.67){\rule{0.241pt}{0.400pt}}
\multiput(332.50,641.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333.0,642.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(329.67,639){\rule{0.400pt}{0.482pt}}
\multiput(330.17,640.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(331.0,641.0){\usebox{\plotpoint}}
\put(328.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(328.0,638.0){\usebox{\plotpoint}}
\put(325,636.67){\rule{0.241pt}{0.400pt}}
\multiput(325.50,637.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,638.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(323.0,637.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(323.0,636.0){\usebox{\plotpoint}}
\put(321,634.67){\rule{0.241pt}{0.400pt}}
\multiput(321.50,635.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.0,636.0){\usebox{\plotpoint}}
\put(320.0,635.0){\usebox{\plotpoint}}
\put(320.0,634.0){\usebox{\plotpoint}}
\put(316,632.67){\rule{0.241pt}{0.400pt}}
\multiput(316.50,633.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,634.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(315.0,633.0){\usebox{\plotpoint}}
\put(315.0,632.0){\usebox{\plotpoint}}
\put(311.67,630){\rule{0.400pt}{0.482pt}}
\multiput(312.17,631.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(313.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(311.0,630.0){\usebox{\plotpoint}}
\put(311.0,629.0){\usebox{\plotpoint}}
\put(308,627.67){\rule{0.482pt}{0.400pt}}
\multiput(309.00,628.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(310.0,629.0){\usebox{\plotpoint}}
\put(307.0,628.0){\usebox{\plotpoint}}
\put(307.0,627.0){\usebox{\plotpoint}}
\put(305,625.67){\rule{0.241pt}{0.400pt}}
\multiput(305.50,626.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306.0,627.0){\usebox{\plotpoint}}
\put(302,624.67){\rule{0.241pt}{0.400pt}}
\multiput(302.50,625.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303.0,626.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(302,625){\usebox{\plotpoint}}
\put(301,623.67){\rule{0.241pt}{0.400pt}}
\multiput(301.50,624.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298,622.67){\rule{0.482pt}{0.400pt}}
\multiput(299.00,623.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(300.0,624.0){\usebox{\plotpoint}}
\put(298,623){\usebox{\plotpoint}}
\put(296.67,621){\rule{0.400pt}{0.482pt}}
\multiput(297.17,622.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(295,619.67){\rule{0.241pt}{0.400pt}}
\multiput(295.50,620.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296.0,621.0){\usebox{\plotpoint}}
\put(295,620){\usebox{\plotpoint}}
\put(293,618.67){\rule{0.482pt}{0.400pt}}
\multiput(294.00,619.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(291,617.67){\rule{0.241pt}{0.400pt}}
\multiput(291.50,618.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292.0,619.0){\usebox{\plotpoint}}
\put(290.0,618.0){\usebox{\plotpoint}}
\put(290.0,617.0){\usebox{\plotpoint}}
\put(287,615.67){\rule{0.241pt}{0.400pt}}
\multiput(287.50,616.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288.0,617.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(286.0,616.0){\usebox{\plotpoint}}
\put(285,613.67){\rule{0.241pt}{0.400pt}}
\multiput(285.50,614.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286.0,615.0){\usebox{\plotpoint}}
\put(281.67,612){\rule{0.400pt}{0.482pt}}
\multiput(282.17,613.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(283.0,614.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(282,612){\usebox{\plotpoint}}
\put(281,610.67){\rule{0.241pt}{0.400pt}}
\multiput(281.50,611.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(278,609.67){\rule{0.482pt}{0.400pt}}
\multiput(279.00,610.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(280.0,611.0){\usebox{\plotpoint}}
\put(278,610){\usebox{\plotpoint}}
\put(277,608.67){\rule{0.241pt}{0.400pt}}
\multiput(277.50,609.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275,607.67){\rule{0.241pt}{0.400pt}}
\multiput(275.50,608.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276.0,609.0){\usebox{\plotpoint}}
\put(275.0,607.0){\usebox{\plotpoint}}
\put(272,605.67){\rule{0.241pt}{0.400pt}}
\multiput(272.50,606.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273.0,607.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(271.0,606.0){\usebox{\plotpoint}}
\put(271.0,605.0){\usebox{\plotpoint}}
\put(268,603.17){\rule{0.482pt}{0.400pt}}
\multiput(269.00,604.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(267,601.67){\rule{0.241pt}{0.400pt}}
\multiput(267.50,602.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270.0,605.0){\usebox{\plotpoint}}
\put(267,602){\usebox{\plotpoint}}
\put(266,600.67){\rule{0.241pt}{0.400pt}}
\multiput(266.50,601.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(263,599.67){\rule{0.482pt}{0.400pt}}
\multiput(264.00,600.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(265.0,601.0){\usebox{\plotpoint}}
\put(263.0,599.0){\usebox{\plotpoint}}
\put(261,597.67){\rule{0.241pt}{0.400pt}}
\multiput(261.50,598.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262.0,599.0){\usebox{\plotpoint}}
\put(260.0,598.0){\usebox{\plotpoint}}
\put(258,595.17){\rule{0.482pt}{0.400pt}}
\multiput(259.00,596.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(260.0,597.0){\usebox{\plotpoint}}
\put(256,593.67){\rule{0.241pt}{0.400pt}}
\multiput(256.50,594.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(257.0,595.0){\usebox{\plotpoint}}
\put(256,594){\usebox{\plotpoint}}
\put(255,592.67){\rule{0.241pt}{0.400pt}}
\multiput(255.50,593.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(253,591.67){\rule{0.482pt}{0.400pt}}
\multiput(254.00,592.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(253,592){\usebox{\plotpoint}}
\put(252,590.67){\rule{0.241pt}{0.400pt}}
\multiput(252.50,591.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(250,589.67){\rule{0.241pt}{0.400pt}}
\multiput(250.50,590.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(251.0,591.0){\usebox{\plotpoint}}
\put(250.0,589.0){\usebox{\plotpoint}}
\put(247,587.67){\rule{0.241pt}{0.400pt}}
\multiput(247.50,588.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245.67,586){\rule{0.400pt}{0.482pt}}
\multiput(246.17,587.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(248.0,589.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(246,586){\usebox{\plotpoint}}
\put(245,584.67){\rule{0.241pt}{0.400pt}}
\multiput(245.50,585.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243.0,585.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(242,582.67){\rule{0.241pt}{0.400pt}}
\multiput(242.50,583.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243.0,584.0){\usebox{\plotpoint}}
\put(240,581.67){\rule{0.241pt}{0.400pt}}
\multiput(240.50,582.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241.0,583.0){\usebox{\plotpoint}}
\put(240.0,581.0){\usebox{\plotpoint}}
\put(237,579.67){\rule{0.241pt}{0.400pt}}
\multiput(237.50,580.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(238.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(237.0,579.0){\usebox{\plotpoint}}
\put(234.67,577){\rule{0.400pt}{0.482pt}}
\multiput(235.17,578.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(236.0,579.0){\usebox{\plotpoint}}
\put(233.0,577.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(232,574.67){\rule{0.241pt}{0.400pt}}
\multiput(232.50,575.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233.0,576.0){\usebox{\plotpoint}}
\put(231.0,575.0){\usebox{\plotpoint}}
\put(230,572.67){\rule{0.241pt}{0.400pt}}
\multiput(230.50,573.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(231.0,574.0){\usebox{\plotpoint}}
\put(228.0,573.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(227,570.67){\rule{0.241pt}{0.400pt}}
\multiput(227.50,571.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(228.0,572.0){\usebox{\plotpoint}}
\put(225,569.67){\rule{0.241pt}{0.400pt}}
\multiput(225.50,570.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(226.0,571.0){\usebox{\plotpoint}}
\put(225.0,568.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(222,566.67){\rule{0.241pt}{0.400pt}}
\multiput(222.50,567.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(223.0,568.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(221,564.67){\rule{0.241pt}{0.400pt}}
\multiput(221.50,565.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(222.0,566.0){\usebox{\plotpoint}}
\put(220.0,565.0){\usebox{\plotpoint}}
\put(218,562.67){\rule{0.482pt}{0.400pt}}
\multiput(219.00,563.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(220.0,564.0){\usebox{\plotpoint}}
\put(217.0,563.0){\usebox{\plotpoint}}
\put(216,560.67){\rule{0.241pt}{0.400pt}}
\multiput(216.50,561.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(217.0,562.0){\usebox{\plotpoint}}
\put(213.67,559){\rule{0.400pt}{0.482pt}}
\multiput(214.17,560.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(215.0,561.0){\usebox{\plotpoint}}
\put(214.0,558.0){\usebox{\plotpoint}}
\put(211,556.67){\rule{0.241pt}{0.400pt}}
\multiput(211.50,557.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(212.0,558.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(210,554.67){\rule{0.241pt}{0.400pt}}
\multiput(210.50,555.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(211.0,556.0){\usebox{\plotpoint}}
\put(209.0,555.0){\usebox{\plotpoint}}
\put(207,552.67){\rule{0.482pt}{0.400pt}}
\multiput(208.00,553.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(209.0,554.0){\usebox{\plotpoint}}
\put(206.0,553.0){\usebox{\plotpoint}}
\put(204.67,550){\rule{0.400pt}{0.482pt}}
\multiput(205.17,551.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(204,548.67){\rule{0.241pt}{0.400pt}}
\multiput(204.50,549.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(206.0,552.0){\usebox{\plotpoint}}
\put(204,549){\usebox{\plotpoint}}
\put(202,547.67){\rule{0.482pt}{0.400pt}}
\multiput(203.00,548.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(201,546.67){\rule{0.241pt}{0.400pt}}
\multiput(201.50,547.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(201,547){\usebox{\plotpoint}}
\put(200,545.67){\rule{0.241pt}{0.400pt}}
\multiput(200.50,546.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(199,544.67){\rule{0.241pt}{0.400pt}}
\multiput(199.50,545.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(199.0,544.0){\usebox{\plotpoint}}
\put(196,542.67){\rule{0.241pt}{0.400pt}}
\multiput(196.50,543.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(197.0,544.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(195,539.67){\rule{0.241pt}{0.400pt}}
\multiput(195.50,540.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(196.0,541.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(195,540){\usebox{\plotpoint}}
\put(194,538.67){\rule{0.241pt}{0.400pt}}
\multiput(194.50,539.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(192,537.67){\rule{0.482pt}{0.400pt}}
\multiput(193.00,538.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(192.0,537.0){\usebox{\plotpoint}}
\put(190,535.67){\rule{0.241pt}{0.400pt}}
\multiput(190.50,536.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(191.0,537.0){\usebox{\plotpoint}}
\put(190.0,535.0){\usebox{\plotpoint}}
\put(187,533.67){\rule{0.482pt}{0.400pt}}
\multiput(188.00,534.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(189.0,535.0){\usebox{\plotpoint}}
\put(186,530.67){\rule{0.241pt}{0.400pt}}
\multiput(186.50,531.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(187.0,532.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(185.0,531.0){\usebox{\plotpoint}}
\put(184,528.67){\rule{0.241pt}{0.400pt}}
\multiput(184.50,529.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(185.0,530.0){\usebox{\plotpoint}}
\put(182,526.67){\rule{0.482pt}{0.400pt}}
\multiput(183.00,527.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(184.0,528.0){\usebox{\plotpoint}}
\put(181.0,527.0){\usebox{\plotpoint}}
\put(180,524.67){\rule{0.241pt}{0.400pt}}
\multiput(180.50,525.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(178.67,523){\rule{0.400pt}{0.482pt}}
\multiput(179.17,524.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(181.0,526.0){\usebox{\plotpoint}}
\put(179,523){\usebox{\plotpoint}}
\put(177,521.67){\rule{0.482pt}{0.400pt}}
\multiput(178.00,522.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(176,519.67){\rule{0.241pt}{0.400pt}}
\multiput(176.50,520.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(177.0,521.0){\usebox{\plotpoint}}
\put(175.0,520.0){\usebox{\plotpoint}}
\put(174,517.67){\rule{0.241pt}{0.400pt}}
\multiput(174.50,518.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(175.0,519.0){\usebox{\plotpoint}}
\put(172,515.17){\rule{0.482pt}{0.400pt}}
\multiput(173.00,516.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(174.0,517.0){\usebox{\plotpoint}}
\put(171.0,515.0){\usebox{\plotpoint}}
\put(170,512.67){\rule{0.241pt}{0.400pt}}
\multiput(170.50,513.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(171.0,514.0){\usebox{\plotpoint}}
\put(170.0,512.0){\usebox{\plotpoint}}
\put(167,510.67){\rule{0.482pt}{0.400pt}}
\multiput(168.00,511.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(169.0,512.0){\usebox{\plotpoint}}
\put(166,508.67){\rule{0.241pt}{0.400pt}}
\multiput(166.50,509.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(167.0,510.0){\usebox{\plotpoint}}
\put(166.0,508.0){\usebox{\plotpoint}}
\put(163.67,506){\rule{0.400pt}{0.482pt}}
\multiput(164.17,507.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(165.0,508.0){\usebox{\plotpoint}}
\put(162,503.67){\rule{0.482pt}{0.400pt}}
\multiput(163.00,504.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(164.0,505.0){\usebox{\plotpoint}}
\put(162.0,503.0){\usebox{\plotpoint}}
\put(160,501.67){\rule{0.241pt}{0.400pt}}
\multiput(160.50,502.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(161.0,503.0){\usebox{\plotpoint}}
\put(159,499.67){\rule{0.241pt}{0.400pt}}
\multiput(159.50,500.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(160.0,501.0){\usebox{\plotpoint}}
\put(159.0,499.0){\usebox{\plotpoint}}
\put(157.0,499.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(156,495.67){\rule{0.241pt}{0.400pt}}
\multiput(156.50,496.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(155,494.67){\rule{0.241pt}{0.400pt}}
\multiput(155.50,495.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(157.0,497.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(155.0,494.0){\usebox{\plotpoint}}
\put(154.0,494.0){\usebox{\plotpoint}}
\put(152,491.67){\rule{0.482pt}{0.400pt}}
\multiput(153.00,492.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(154.0,493.0){\usebox{\plotpoint}}
\put(151,489.67){\rule{0.241pt}{0.400pt}}
\multiput(151.50,490.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(152.0,491.0){\usebox{\plotpoint}}
\put(151,490){\usebox{\plotpoint}}
\put(149.67,488){\rule{0.400pt}{0.482pt}}
\multiput(150.17,489.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(149,486.67){\rule{0.241pt}{0.400pt}}
\multiput(149.50,487.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(147,484.67){\rule{0.482pt}{0.400pt}}
\multiput(148.00,485.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(149.0,486.0){\usebox{\plotpoint}}
\put(147.0,484.0){\usebox{\plotpoint}}
\put(146.0,484.0){\usebox{\plotpoint}}
\put(145,481.67){\rule{0.241pt}{0.400pt}}
\multiput(145.50,482.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(146.0,483.0){\usebox{\plotpoint}}
\put(143.67,479){\rule{0.400pt}{0.482pt}}
\multiput(144.17,480.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(145.0,481.0){\usebox{\plotpoint}}
\put(144.0,478.0){\usebox{\plotpoint}}
\put(141,476.67){\rule{0.241pt}{0.400pt}}
\multiput(141.50,477.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(142.0,478.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(140,474.67){\rule{0.241pt}{0.400pt}}
\multiput(140.50,475.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(141.0,476.0){\usebox{\plotpoint}}
\put(140.0,474.0){\usebox{\plotpoint}}
\put(139.0,474.0){\usebox{\plotpoint}}
\put(137,471.67){\rule{0.482pt}{0.400pt}}
\multiput(138.00,472.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(139.0,473.0){\usebox{\plotpoint}}
\put(136,468.67){\rule{0.241pt}{0.400pt}}
\multiput(136.50,469.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(137.0,470.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(135,466.67){\rule{0.241pt}{0.400pt}}
\multiput(135.50,467.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(136.0,468.0){\usebox{\plotpoint}}
\put(135,467){\usebox{\plotpoint}}
\put(134,465.67){\rule{0.241pt}{0.400pt}}
\multiput(134.50,466.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(132,463.67){\rule{0.482pt}{0.400pt}}
\multiput(133.00,464.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(134.0,465.0){\usebox{\plotpoint}}
\put(130.67,461){\rule{0.400pt}{0.482pt}}
\multiput(131.17,462.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(132.0,463.0){\usebox{\plotpoint}}
\put(131,461){\usebox{\plotpoint}}
\put(130,459.67){\rule{0.241pt}{0.400pt}}
\multiput(130.50,460.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(129,457.67){\rule{0.241pt}{0.400pt}}
\multiput(129.50,458.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(130.0,459.0){\usebox{\plotpoint}}
\put(127,455.67){\rule{0.482pt}{0.400pt}}
\multiput(128.00,456.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(129.0,457.0){\usebox{\plotpoint}}
\put(127.0,455.0){\usebox{\plotpoint}}
\put(126.0,455.0){\usebox{\plotpoint}}
\put(124.67,452){\rule{0.400pt}{0.482pt}}
\multiput(125.17,453.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(126.0,454.0){\usebox{\plotpoint}}
\put(124,449.67){\rule{0.241pt}{0.400pt}}
\multiput(124.50,450.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(125.0,451.0){\usebox{\plotpoint}}
\put(122,447.67){\rule{0.482pt}{0.400pt}}
\multiput(123.00,448.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(124.0,449.0){\usebox{\plotpoint}}
\put(122,448){\usebox{\plotpoint}}
\put(121,446.67){\rule{0.241pt}{0.400pt}}
\multiput(121.50,447.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(120,444.67){\rule{0.241pt}{0.400pt}}
\multiput(120.50,445.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(121.0,446.0){\usebox{\plotpoint}}
\put(119,440.67){\rule{0.241pt}{0.400pt}}
\multiput(119.50,441.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(120.0,442.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(119,441){\usebox{\plotpoint}}
\put(117,439.67){\rule{0.482pt}{0.400pt}}
\multiput(118.00,440.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(116,437.67){\rule{0.241pt}{0.400pt}}
\multiput(116.50,438.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(117.0,439.0){\usebox{\plotpoint}}
\put(114.67,435){\rule{0.400pt}{0.482pt}}
\multiput(115.17,436.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(116.0,437.0){\usebox{\plotpoint}}
\put(115.0,434.0){\usebox{\plotpoint}}
\put(114.0,434.0){\usebox{\plotpoint}}
\put(112,430.67){\rule{0.482pt}{0.400pt}}
\multiput(113.00,431.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(114.0,432.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(111,428.67){\rule{0.241pt}{0.400pt}}
\multiput(111.50,429.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(112.0,430.0){\usebox{\plotpoint}}
\put(109.67,426){\rule{0.400pt}{0.482pt}}
\multiput(110.17,427.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(111.0,428.0){\usebox{\plotpoint}}
\put(110,426){\usebox{\plotpoint}}
\put(109,423.67){\rule{0.241pt}{0.400pt}}
\multiput(109.50,424.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(110.0,425.0){\usebox{\plotpoint}}
\put(107,421.67){\rule{0.482pt}{0.400pt}}
\multiput(108.00,422.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(109.0,423.0){\usebox{\plotpoint}}
\put(106,419.67){\rule{0.241pt}{0.400pt}}
\multiput(106.50,420.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(107.0,421.0){\usebox{\plotpoint}}
\put(104.67,417){\rule{0.400pt}{0.482pt}}
\multiput(105.17,418.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(106.0,419.0){\usebox{\plotpoint}}
\put(104,414.67){\rule{0.241pt}{0.400pt}}
\multiput(104.50,415.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(105.0,416.0){\usebox{\plotpoint}}
\put(102,411.67){\rule{0.482pt}{0.400pt}}
\multiput(103.00,412.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(104.0,413.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(102.0,411.0){\usebox{\plotpoint}}
\put(101.0,411.0){\usebox{\plotpoint}}
\put(100,406.67){\rule{0.241pt}{0.400pt}}
\multiput(100.50,407.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(101.0,408.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(99,404.67){\rule{0.241pt}{0.400pt}}
\multiput(99.50,405.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(100.0,406.0){\usebox{\plotpoint}}
\put(97,401.67){\rule{0.482pt}{0.400pt}}
\multiput(98.00,402.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(99.0,403.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(97,402){\usebox{\plotpoint}}
\put(95.67,399){\rule{0.400pt}{0.482pt}}
\multiput(96.17,400.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(97.0,401.0){\usebox{\plotpoint}}
\put(95,396.67){\rule{0.241pt}{0.400pt}}
\multiput(95.50,397.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(96.0,398.0){\usebox{\plotpoint}}
\put(94,393.67){\rule{0.241pt}{0.400pt}}
\multiput(94.50,394.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(95.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(92,391.67){\rule{0.482pt}{0.400pt}}
\multiput(93.00,392.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(94.0,393.0){\usebox{\plotpoint}}
\put(91,387.67){\rule{0.241pt}{0.400pt}}
\multiput(91.50,388.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(92.0,389.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(90,384.67){\rule{0.241pt}{0.400pt}}
\multiput(90.50,385.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(91.0,386.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(89,382.67){\rule{0.241pt}{0.400pt}}
\multiput(89.50,383.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(90.0,384.0){\usebox{\plotpoint}}
\put(87,378.67){\rule{0.482pt}{0.400pt}}
\multiput(88.00,379.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(89.0,380.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(86,375.67){\rule{0.241pt}{0.400pt}}
\multiput(86.50,376.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(87.0,377.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(85,373.67){\rule{0.241pt}{0.400pt}}
\multiput(85.50,374.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(86.0,375.0){\usebox{\plotpoint}}
\put(84,369.67){\rule{0.241pt}{0.400pt}}
\multiput(84.50,370.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(85.0,371.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(82,365.67){\rule{0.482pt}{0.400pt}}
\multiput(83.00,366.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(84.0,367.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(82,366){\usebox{\plotpoint}}
\put(80.67,363){\rule{0.400pt}{0.482pt}}
\multiput(81.17,364.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(82.0,365.0){\usebox{\plotpoint}}
\put(80,358.67){\rule{0.241pt}{0.400pt}}
\multiput(80.50,359.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(81.0,360.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(80.0,357.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(79.0,357.0){\usebox{\plotpoint}}
\put(77,351.67){\rule{0.482pt}{0.400pt}}
\multiput(78.00,352.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(79.0,353.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(76,347.67){\rule{0.241pt}{0.400pt}}
\multiput(76.50,348.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(77.0,349.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(75,343.67){\rule{0.241pt}{0.400pt}}
\multiput(75.50,344.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(76.0,345.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(74,339.67){\rule{0.241pt}{0.400pt}}
\multiput(74.50,340.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(75.0,341.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(72,335.67){\rule{0.482pt}{0.400pt}}
\multiput(73.00,336.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(74.0,337.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(71,330.67){\rule{0.241pt}{0.400pt}}
\multiput(71.50,331.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(72.0,332.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(70,325.67){\rule{0.241pt}{0.400pt}}
\multiput(70.50,326.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(71.0,327.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(69,320.67){\rule{0.241pt}{0.400pt}}
\multiput(69.50,321.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(70.0,322.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(67,315.67){\rule{0.482pt}{0.400pt}}
\multiput(68.00,316.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(69.0,317.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(65.67,310){\rule{0.400pt}{0.482pt}}
\multiput(66.17,311.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(67.0,312.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(65,302.67){\rule{0.241pt}{0.400pt}}
\multiput(65.50,303.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(66.0,304.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(65,303){\usebox{\plotpoint}}
\put(64,295.67){\rule{0.241pt}{0.400pt}}
\multiput(64.50,296.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(65.0,297.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(62,287.67){\rule{0.482pt}{0.400pt}}
\multiput(63.00,288.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(64.0,289.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(61,277.67){\rule{0.241pt}{0.400pt}}
\multiput(61.50,278.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(62.0,279.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(60,261.67){\rule{0.241pt}{0.400pt}}
\multiput(60.50,262.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(61.0,263.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(59.67,230){\rule{0.400pt}{0.482pt}}
\multiput(59.17,231.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(60.0,232.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(61,215.67){\rule{0.241pt}{0.400pt}}
\multiput(61.00,216.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(61.0,217.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(62,205.67){\rule{0.482pt}{0.400pt}}
\multiput(62.00,206.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(62.0,207.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(64,198.67){\rule{0.241pt}{0.400pt}}
\multiput(64.00,199.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(64.0,200.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(65.0,193.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(65.0,193.0){\usebox{\plotpoint}}
\put(65.67,186){\rule{0.400pt}{0.482pt}}
\multiput(65.17,187.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(66.0,188.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(67,186){\usebox{\plotpoint}}
\put(67,181.67){\rule{0.482pt}{0.400pt}}
\multiput(67.00,182.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(67.0,183.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(68.67,177){\rule{0.400pt}{0.482pt}}
\multiput(68.17,178.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(69.0,179.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(70,172.67){\rule{0.241pt}{0.400pt}}
\multiput(70.00,173.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(70.0,174.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(71,173){\usebox{\plotpoint}}
\put(71,169.67){\rule{0.241pt}{0.400pt}}
\multiput(71.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(71.0,171.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(72,164.67){\rule{0.482pt}{0.400pt}}
\multiput(72.00,165.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(72.0,166.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(74,165){\usebox{\plotpoint}}
\put(74,161.67){\rule{0.241pt}{0.400pt}}
\multiput(74.00,162.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(74.0,163.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(75,162){\usebox{\plotpoint}}
\put(75.0,159.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(75.0,159.0){\usebox{\plotpoint}}
\put(76,155.67){\rule{0.241pt}{0.400pt}}
\multiput(76.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(76.0,157.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(77,152.67){\rule{0.482pt}{0.400pt}}
\multiput(77.00,153.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(77.0,154.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(79,148.67){\rule{0.241pt}{0.400pt}}
\multiput(79.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(79.0,150.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(80,149){\usebox{\plotpoint}}
\put(80,146.67){\rule{0.241pt}{0.400pt}}
\multiput(80.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(80.0,148.0){\usebox{\plotpoint}}
\put(81,147){\usebox{\plotpoint}}
\put(81.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(81.0,145.0){\usebox{\plotpoint}}
\put(82.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(82.0,143.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(84,138.67){\rule{0.241pt}{0.400pt}}
\multiput(84.00,139.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(84.0,140.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(85,139){\usebox{\plotpoint}}
\put(85,136.67){\rule{0.241pt}{0.400pt}}
\multiput(85.00,137.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(85.0,138.0){\usebox{\plotpoint}}
\put(86,137){\usebox{\plotpoint}}
\put(86,134.67){\rule{0.241pt}{0.400pt}}
\multiput(86.00,135.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(86.0,136.0){\usebox{\plotpoint}}
\put(87,135){\usebox{\plotpoint}}
\put(87,132.17){\rule{0.482pt}{0.400pt}}
\multiput(87.00,133.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(87.0,134.0){\usebox{\plotpoint}}
\put(89,132){\usebox{\plotpoint}}
\put(89.0,131.0){\usebox{\plotpoint}}
\put(89.0,131.0){\usebox{\plotpoint}}
\put(90.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(90.0,129.0){\usebox{\plotpoint}}
\put(91.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(91.0,127.0){\usebox{\plotpoint}}
\put(92,124.67){\rule{0.482pt}{0.400pt}}
\multiput(92.00,125.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(92.0,126.0){\usebox{\plotpoint}}
\put(94,121.67){\rule{0.241pt}{0.400pt}}
\multiput(94.00,122.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(94.0,123.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(95,122){\usebox{\plotpoint}}
\put(95,120.67){\rule{0.241pt}{0.400pt}}
\multiput(95.00,121.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(96,118.67){\rule{0.241pt}{0.400pt}}
\multiput(96.00,119.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(96.0,120.0){\usebox{\plotpoint}}
\put(97,119){\usebox{\plotpoint}}
\put(97,116.67){\rule{0.482pt}{0.400pt}}
\multiput(97.00,117.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(97.0,118.0){\usebox{\plotpoint}}
\put(99,117){\usebox{\plotpoint}}
\put(98.67,115){\rule{0.400pt}{0.482pt}}
\multiput(98.17,116.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(100,115){\usebox{\plotpoint}}
\put(100.0,114.0){\usebox{\plotpoint}}
\put(100.0,114.0){\usebox{\plotpoint}}
\put(101.0,112.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(101.0,112.0){\usebox{\plotpoint}}
\put(102.0,111.0){\usebox{\plotpoint}}
\put(102.0,111.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(104,108.67){\rule{0.241pt}{0.400pt}}
\multiput(104.00,109.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(104.0,110.0){\usebox{\plotpoint}}
\put(105,109){\usebox{\plotpoint}}
\put(105,107.67){\rule{0.241pt}{0.400pt}}
\multiput(105.00,108.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(106,104.67){\rule{0.241pt}{0.400pt}}
\multiput(106.00,105.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(106.0,106.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(107,105){\usebox{\plotpoint}}
\put(107,103.67){\rule{0.482pt}{0.400pt}}
\multiput(107.00,104.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(109,104){\usebox{\plotpoint}}
\put(109,102.67){\rule{0.241pt}{0.400pt}}
\multiput(109.00,103.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(110,103){\usebox{\plotpoint}}
\put(110.0,102.0){\usebox{\plotpoint}}
\put(110.0,102.0){\usebox{\plotpoint}}
\put(111.0,101.0){\usebox{\plotpoint}}
\put(111.0,101.0){\usebox{\plotpoint}}
\put(112,98.67){\rule{0.482pt}{0.400pt}}
\multiput(112.00,99.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(112.0,100.0){\usebox{\plotpoint}}
\put(114,99){\usebox{\plotpoint}}
\put(113.67,97){\rule{0.400pt}{0.482pt}}
\multiput(113.17,98.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(115,97){\usebox{\plotpoint}}
\put(115.0,96.0){\usebox{\plotpoint}}
\put(115.0,96.0){\usebox{\plotpoint}}
\put(116.0,95.0){\usebox{\plotpoint}}
\put(116.0,95.0){\usebox{\plotpoint}}
\put(117.0,94.0){\usebox{\plotpoint}}
\put(117.0,94.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(119.0,93.0){\usebox{\plotpoint}}
\put(119.0,93.0){\usebox{\plotpoint}}
\put(120.0,92.0){\usebox{\plotpoint}}
\put(120.0,92.0){\usebox{\plotpoint}}
\put(121,89.67){\rule{0.241pt}{0.400pt}}
\multiput(121.00,90.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(121.0,91.0){\usebox{\plotpoint}}
\put(122,90){\usebox{\plotpoint}}
\put(122.0,90.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(124.0,88.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(124.0,88.0){\usebox{\plotpoint}}
\put(125.0,87.0){\usebox{\plotpoint}}
\put(125.0,87.0){\usebox{\plotpoint}}
\put(126.0,86.0){\usebox{\plotpoint}}
\put(126.0,86.0){\usebox{\plotpoint}}
\put(127.0,85.0){\usebox{\plotpoint}}
\put(127.0,85.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(129.0,84.0){\usebox{\plotpoint}}
\put(129.0,84.0){\usebox{\plotpoint}}
\put(130.0,83.0){\usebox{\plotpoint}}
\put(131,81.67){\rule{0.241pt}{0.400pt}}
\multiput(131.00,82.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(130.0,83.0){\usebox{\plotpoint}}
\put(132,82){\usebox{\plotpoint}}
\put(132,80.67){\rule{0.482pt}{0.400pt}}
\multiput(132.00,81.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(134,81){\usebox{\plotpoint}}
\put(133.67,79){\rule{0.400pt}{0.482pt}}
\multiput(133.17,80.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(135,79){\usebox{\plotpoint}}
\put(135,77.67){\rule{0.241pt}{0.400pt}}
\multiput(135.00,78.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(136,78){\usebox{\plotpoint}}
\put(136.0,78.0){\usebox{\plotpoint}}
\put(137.0,77.0){\usebox{\plotpoint}}
\put(137.0,77.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(139.0,76.0){\usebox{\plotpoint}}
\put(140,74.67){\rule{0.241pt}{0.400pt}}
\multiput(140.00,75.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(139.0,76.0){\usebox{\plotpoint}}
\put(141.0,75.0){\usebox{\plotpoint}}
\put(142.0,74.0){\usebox{\plotpoint}}
\put(144,72.67){\rule{0.241pt}{0.400pt}}
\multiput(144.00,73.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(142.0,74.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(145,73){\usebox{\plotpoint}}
\put(145,71.67){\rule{0.241pt}{0.400pt}}
\multiput(145.00,72.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(146,72){\usebox{\plotpoint}}
\put(146.0,72.0){\usebox{\plotpoint}}
\put(147.0,70.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(147.0,70.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(149.0,69.0){\usebox{\plotpoint}}
\put(149.0,69.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(151.0,68.0){\usebox{\plotpoint}}
\put(152,66.67){\rule{0.482pt}{0.400pt}}
\multiput(152.00,67.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(151.0,68.0){\usebox{\plotpoint}}
\put(154,67){\usebox{\plotpoint}}
\put(154,65.67){\rule{0.241pt}{0.400pt}}
\multiput(154.00,66.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(156,64.67){\rule{0.241pt}{0.400pt}}
\multiput(156.00,65.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(155.0,66.0){\usebox{\plotpoint}}
\put(157,65){\usebox{\plotpoint}}
\put(157.0,65.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(159.0,64.0){\usebox{\plotpoint}}
\put(159.0,64.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(161.0,63.0){\usebox{\plotpoint}}
\put(162,61.17){\rule{0.482pt}{0.400pt}}
\multiput(162.00,62.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(161.0,63.0){\usebox{\plotpoint}}
\put(164,61){\usebox{\plotpoint}}
\put(165,59.67){\rule{0.241pt}{0.400pt}}
\multiput(165.00,60.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(164.0,61.0){\usebox{\plotpoint}}
\put(166,60){\usebox{\plotpoint}}
\put(166.0,60.0){\usebox{\plotpoint}}
\put(167.0,59.0){\usebox{\plotpoint}}
\put(170,57.67){\rule{0.241pt}{0.400pt}}
\multiput(170.00,58.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(167.0,59.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(171,58){\usebox{\plotpoint}}
\put(172,56.67){\rule{0.482pt}{0.400pt}}
\multiput(172.00,57.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(171.0,58.0){\usebox{\plotpoint}}
\put(174,57){\usebox{\plotpoint}}
\put(174.0,57.0){\usebox{\plotpoint}}
\put(175.0,56.0){\usebox{\plotpoint}}
\put(177,54.67){\rule{0.482pt}{0.400pt}}
\multiput(177.00,55.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(175.0,56.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(179.0,55.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(181.0,54.0){\usebox{\plotpoint}}
\put(181.0,54.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(184.0,52.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(186,50.67){\rule{0.241pt}{0.400pt}}
\multiput(186.00,51.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(184.0,52.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(187,51){\usebox{\plotpoint}}
\put(190,49.67){\rule{0.241pt}{0.400pt}}
\multiput(190.00,50.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(187.0,51.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(194,48.67){\rule{0.241pt}{0.400pt}}
\multiput(194.00,49.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(191.0,50.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(195,49){\usebox{\plotpoint}}
\put(197,47.67){\rule{0.482pt}{0.400pt}}
\multiput(197.00,48.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(195.0,49.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(201,46.67){\rule{0.241pt}{0.400pt}}
\multiput(201.00,47.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(199.0,48.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(202.0,47.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(206.0,46.0){\usebox{\plotpoint}}
\put(211,44.67){\rule{0.241pt}{0.400pt}}
\multiput(211.00,45.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(206.0,46.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(212,45){\usebox{\plotpoint}}
\put(215.67,43){\rule{0.400pt}{0.482pt}}
\multiput(215.17,44.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(212.0,45.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(217,43){\usebox{\plotpoint}}
\put(217.0,43.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(222.0,42.0){\usebox{\plotpoint}}
\put(230,40.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,41.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(222.0,42.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(231,41){\usebox{\plotpoint}}
\put(231.0,41.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,40.0){\usebox{\plotpoint}}
\put(286,39.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,39.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241.0,40.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\put(287.0,41.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(298.0,41.0){\usebox{\plotpoint}}
\put(306,41.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,41.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298.0,42.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(307,43){\usebox{\plotpoint}}
\put(311.67,43){\rule{0.400pt}{0.482pt}}
\multiput(311.17,43.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(307.0,43.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(313.0,45.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(320.0,45.0){\usebox{\plotpoint}}
\put(325,45.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,45.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320.0,46.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(330,46.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,46.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,47.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(335,47.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,47.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.0,48.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(340,48.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,48.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336.0,49.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(343,49.67){\rule{0.482pt}{0.400pt}}
\multiput(343.00,49.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(341.0,50.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(347,50.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,50.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345.0,51.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(348.0,52.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(352.0,52.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(356,53.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,53.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352.0,54.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(357,55){\usebox{\plotpoint}}
\put(360,54.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,54.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357.0,55.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(361,56){\usebox{\plotpoint}}
\put(362,55.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,55.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,56.0){\usebox{\plotpoint}}
\put(366,56.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,56.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363.0,57.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(370,57.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,57.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367.0,58.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(371,59){\usebox{\plotpoint}}
\put(372,58.67){\rule{0.241pt}{0.400pt}}
\multiput(372.00,58.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371.0,59.0){\usebox{\plotpoint}}
\put(373.0,60.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(376.0,60.0){\usebox{\plotpoint}}
\put(379,61.17){\rule{0.482pt}{0.400pt}}
\multiput(379.00,60.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(376.0,61.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(381,63){\usebox{\plotpoint}}
\put(382,62.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,62.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,63.0){\usebox{\plotpoint}}
\put(384,63.67){\rule{0.482pt}{0.400pt}}
\multiput(384.00,63.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(383.0,64.0){\usebox{\plotpoint}}
\put(387,64.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,64.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386.0,65.0){\usebox{\plotpoint}}
\put(389,65.67){\rule{0.482pt}{0.400pt}}
\multiput(389.00,65.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(388.0,66.0){\usebox{\plotpoint}}
\put(393,66.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,66.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391.0,67.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(394,68){\usebox{\plotpoint}}
\put(396,67.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,67.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394.0,68.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(398,68.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,68.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397.0,69.0){\usebox{\plotpoint}}
\put(399,70){\usebox{\plotpoint}}
\put(400.67,70){\rule{0.400pt}{0.482pt}}
\multiput(400.17,70.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(399.0,70.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(403,71.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,71.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402.0,72.0){\usebox{\plotpoint}}
\put(406,72.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,72.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,73.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(408,73.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,73.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.0,74.0){\usebox{\plotpoint}}
\put(411,74.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,74.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409.0,75.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(412.0,76.0){\usebox{\plotpoint}}
\put(413.0,76.0){\usebox{\plotpoint}}
\put(416,76.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,76.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413.0,77.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(417,78){\usebox{\plotpoint}}
\put(417,77.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,77.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419,79.17){\rule{0.482pt}{0.400pt}}
\multiput(419.00,78.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(418.0,79.0){\usebox{\plotpoint}}
\put(422,80.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,80.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421.0,81.0){\usebox{\plotpoint}}
\put(424,81.67){\rule{0.482pt}{0.400pt}}
\multiput(424.00,81.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(423.0,82.0){\usebox{\plotpoint}}
\put(426.0,83.0){\usebox{\plotpoint}}
\put(427.0,83.0){\usebox{\plotpoint}}
\put(428,83.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,83.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,84.0){\usebox{\plotpoint}}
\put(431,84.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,84.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,85.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(433,85.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,85.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,86.0){\usebox{\plotpoint}}
\put(434.0,87.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(436.0,87.0){\usebox{\plotpoint}}
\put(436.67,88){\rule{0.400pt}{0.482pt}}
\multiput(436.17,88.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(436.0,88.0){\usebox{\plotpoint}}
\put(438.0,90.0){\usebox{\plotpoint}}
\put(439.0,90.0){\usebox{\plotpoint}}
\put(441,90.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,90.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,91.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442.0,92.0){\usebox{\plotpoint}}
\put(443.0,92.0){\usebox{\plotpoint}}
\put(444,92.67){\rule{0.482pt}{0.400pt}}
\multiput(444.00,92.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443.0,93.0){\usebox{\plotpoint}}
\put(447,93.67){\rule{0.241pt}{0.400pt}}
\multiput(447.00,93.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446.0,94.0){\usebox{\plotpoint}}
\put(448,95){\usebox{\plotpoint}}
\put(448,94.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,94.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451,95.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,95.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449.0,96.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452,97){\usebox{\plotpoint}}
\put(451.67,97){\rule{0.400pt}{0.482pt}}
\multiput(451.17,97.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(454,98.67){\rule{0.482pt}{0.400pt}}
\multiput(454.00,98.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(453.0,99.0){\usebox{\plotpoint}}
\put(456,100){\usebox{\plotpoint}}
\put(456,99.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,99.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458,100.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,100.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,101.0){\usebox{\plotpoint}}
\put(459.0,102.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(461.0,102.0){\usebox{\plotpoint}}
\put(462,102.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,102.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,103.0){\usebox{\plotpoint}}
\put(463.0,104.0){\usebox{\plotpoint}}
\put(464,104.67){\rule{0.482pt}{0.400pt}}
\multiput(464.00,104.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(464.0,104.0){\usebox{\plotpoint}}
\put(466.67,106){\rule{0.400pt}{0.482pt}}
\multiput(466.17,106.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(466.0,106.0){\usebox{\plotpoint}}
\put(468,108){\usebox{\plotpoint}}
\put(468,107.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,107.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,108.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,108.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.0,109.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(472,110){\usebox{\plotpoint}}
\put(472,109.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,109.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473,110.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,110.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,112.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(476.0,112.0){\usebox{\plotpoint}}
\put(477,112.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,112.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,113.0){\usebox{\plotpoint}}
\put(478.0,114.0){\usebox{\plotpoint}}
\put(479,115.17){\rule{0.482pt}{0.400pt}}
\multiput(479.00,114.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(479.0,114.0){\usebox{\plotpoint}}
\put(482,116.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,116.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,117.0){\usebox{\plotpoint}}
\put(483,118){\usebox{\plotpoint}}
\put(483,117.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,117.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,118.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,118.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,119.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(487.0,120.0){\usebox{\plotpoint}}
\put(488,120.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,120.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.0,121.0){\usebox{\plotpoint}}
\put(489.0,122.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(490.67,123){\rule{0.400pt}{0.482pt}}
\multiput(490.17,123.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(491.0,122.0){\usebox{\plotpoint}}
\put(492.0,125.0){\usebox{\plotpoint}}
\put(493.0,125.0){\usebox{\plotpoint}}
\put(494,125.67){\rule{0.482pt}{0.400pt}}
\multiput(494.00,125.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(496,126.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.0,126.0){\usebox{\plotpoint}}
\put(497,128){\usebox{\plotpoint}}
\put(497,127.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498,128.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,130.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(501.0,130.0){\usebox{\plotpoint}}
\put(502,130.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.0,131.0){\usebox{\plotpoint}}
\put(503.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(504,133.67){\rule{0.482pt}{0.400pt}}
\multiput(504.00,133.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(506,134.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503.0,134.0){\usebox{\plotpoint}}
\put(507,136){\usebox{\plotpoint}}
\put(507,135.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508,136.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,136.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509,138){\usebox{\plotpoint}}
\put(509,137.67){\rule{0.482pt}{0.400pt}}
\multiput(509.00,137.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(512,138.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511.0,139.0){\usebox{\plotpoint}}
\put(513.0,140.0){\usebox{\plotpoint}}
\put(514,141.17){\rule{0.482pt}{0.400pt}}
\multiput(514.00,140.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(513.0,141.0){\usebox{\plotpoint}}
\put(516.0,143.0){\usebox{\plotpoint}}
\put(517,143.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518,144.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.0,144.0){\usebox{\plotpoint}}
\put(519,146){\usebox{\plotpoint}}
\put(519,145.67){\rule{0.482pt}{0.400pt}}
\multiput(519.00,145.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(521,146.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522,148){\usebox{\plotpoint}}
\put(522,147.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523,148.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524,150){\usebox{\plotpoint}}
\put(524,150.17){\rule{0.482pt}{0.400pt}}
\multiput(524.00,149.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(526,151.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.0,153.0){\usebox{\plotpoint}}
\put(528,153.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.0,153.0){\usebox{\plotpoint}}
\put(529.0,155.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(531,155.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532,156.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531.0,155.0){\usebox{\plotpoint}}
\put(533,158){\usebox{\plotpoint}}
\put(533,157.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,157.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.67,159){\rule{0.400pt}{0.482pt}}
\multiput(533.17,159.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(535,161){\usebox{\plotpoint}}
\put(535,160.67){\rule{0.482pt}{0.400pt}}
\multiput(535.00,160.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(537,161.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,161.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538,163){\usebox{\plotpoint}}
\put(538,162.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,162.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539,163.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,163.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,165.0){\usebox{\plotpoint}}
\put(542,165.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,165.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,166.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(543.0,167.0){\usebox{\plotpoint}}
\put(543.67,168){\rule{0.400pt}{0.482pt}}
\multiput(543.17,168.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(543.0,168.0){\usebox{\plotpoint}}
\put(545,170.67){\rule{0.482pt}{0.400pt}}
\multiput(545.00,170.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(545.0,170.0){\usebox{\plotpoint}}
\put(547.0,172.0){\usebox{\plotpoint}}
\put(548,172.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,172.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548.0,172.0){\usebox{\plotpoint}}
\put(549.0,174.0){\usebox{\plotpoint}}
\put(550,174.67){\rule{0.482pt}{0.400pt}}
\multiput(550.00,174.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(552,175.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550.0,174.0){\usebox{\plotpoint}}
\put(553,177){\usebox{\plotpoint}}
\put(552.67,177){\rule{0.400pt}{0.482pt}}
\multiput(552.17,177.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(554,178.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,178.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555.0,180.0){\usebox{\plotpoint}}
\put(557,180.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,180.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555.0,181.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(558,182.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,182.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558.0,182.0){\usebox{\plotpoint}}
\put(559,184){\usebox{\plotpoint}}
\put(559,183.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,183.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560,184.67){\rule{0.482pt}{0.400pt}}
\multiput(560.00,184.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(562.0,186.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(563,187.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,187.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562.0,188.0){\usebox{\plotpoint}}
\put(564,189.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,189.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.0,189.0){\usebox{\plotpoint}}
\put(565.0,191.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(567,191.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,191.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567.0,191.0){\usebox{\plotpoint}}
\put(568.0,193.0){\usebox{\plotpoint}}
\put(569,193.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,193.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568.0,194.0){\usebox{\plotpoint}}
\put(570,196.67){\rule{0.482pt}{0.400pt}}
\multiput(570.00,196.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(570.0,195.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(572.0,198.0){\usebox{\plotpoint}}
\put(573,198.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,198.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,198.0){\usebox{\plotpoint}}
\put(574,200.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,200.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574.0,200.0){\usebox{\plotpoint}}
\put(575.0,202.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(576.67,203){\rule{0.400pt}{0.482pt}}
\multiput(576.17,203.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(577.0,202.0){\usebox{\plotpoint}}
\put(578.0,205.0){\usebox{\plotpoint}}
\put(579,205.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,205.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578.0,206.0){\usebox{\plotpoint}}
\put(580,207.67){\rule{0.482pt}{0.400pt}}
\multiput(580.00,207.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(580.0,207.0){\usebox{\plotpoint}}
\put(582.0,209.0){\usebox{\plotpoint}}
\put(583,209.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,209.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582.0,210.0){\usebox{\plotpoint}}
\put(583.67,212){\rule{0.400pt}{0.482pt}}
\multiput(583.17,212.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(584.0,211.0){\usebox{\plotpoint}}
\put(585.0,214.0){\usebox{\plotpoint}}
\put(585.0,215.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(587,215.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,215.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588,216.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,216.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587.0,215.0){\usebox{\plotpoint}}
\put(589.0,218.0){\usebox{\plotpoint}}
\put(589.0,219.0){\usebox{\plotpoint}}
\put(590,219.67){\rule{0.482pt}{0.400pt}}
\multiput(590.00,219.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(591.67,221){\rule{0.400pt}{0.482pt}}
\multiput(591.17,221.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(590.0,219.0){\usebox{\plotpoint}}
\put(593.0,223.0){\usebox{\plotpoint}}
\put(593.0,224.0){\usebox{\plotpoint}}
\put(594,224.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,224.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594.0,224.0){\usebox{\plotpoint}}
\put(595,226.67){\rule{0.482pt}{0.400pt}}
\multiput(595.00,226.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(595.0,226.0){\usebox{\plotpoint}}
\put(597,228){\usebox{\plotpoint}}
\put(597,227.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,227.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598,228.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,228.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599,231.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,231.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599.0,230.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(600.0,233.0){\usebox{\plotpoint}}
\put(600.0,234.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(602,234.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,234.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.0,234.0){\usebox{\plotpoint}}
\put(603,236.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,236.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603.0,236.0){\usebox{\plotpoint}}
\put(604.0,238.0){\usebox{\plotpoint}}
\put(605,239.17){\rule{0.482pt}{0.400pt}}
\multiput(605.00,238.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(605.0,238.0){\usebox{\plotpoint}}
\put(607,241.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,241.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607.0,241.0){\usebox{\plotpoint}}
\put(608.0,243.0){\usebox{\plotpoint}}
\put(608.0,244.0){\usebox{\plotpoint}}
\put(609,244.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609.0,244.0){\usebox{\plotpoint}}
\put(610,246.67){\rule{0.482pt}{0.400pt}}
\multiput(610.00,246.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(610.0,246.0){\usebox{\plotpoint}}
\put(612.0,248.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(612.0,250.0){\usebox{\plotpoint}}
\put(613,250.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,250.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613.0,250.0){\usebox{\plotpoint}}
\put(614,252.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,252.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614.0,252.0){\usebox{\plotpoint}}
\put(615,254.67){\rule{0.482pt}{0.400pt}}
\multiput(615.00,254.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(615.0,254.0){\usebox{\plotpoint}}
\put(617,256){\usebox{\plotpoint}}
\put(617,255.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,255.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618,258.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,258.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618.0,257.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(619,260.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,260.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619.0,260.0){\usebox{\plotpoint}}
\put(620,262){\usebox{\plotpoint}}
\put(620,261.67){\rule{0.482pt}{0.400pt}}
\multiput(620.00,261.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(622,263.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,263.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622.0,263.0){\usebox{\plotpoint}}
\put(622.67,266){\rule{0.400pt}{0.482pt}}
\multiput(622.17,266.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(623.0,265.0){\usebox{\plotpoint}}
\put(624.0,268.0){\usebox{\plotpoint}}
\put(624.0,269.0){\usebox{\plotpoint}}
\put(625,269.67){\rule{0.482pt}{0.400pt}}
\multiput(625.00,269.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(625.0,269.0){\usebox{\plotpoint}}
\put(627,271.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,271.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627.0,271.0){\usebox{\plotpoint}}
\put(628,273.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,273.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628.0,273.0){\usebox{\plotpoint}}
\put(629,275){\usebox{\plotpoint}}
\put(628.67,275){\rule{0.400pt}{0.482pt}}
\multiput(628.17,275.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(630,278.67){\rule{0.482pt}{0.400pt}}
\multiput(630.00,278.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(630.0,277.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(632,280.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,280.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(632.0,280.0){\usebox{\plotpoint}}
\put(633.0,282.0){\usebox{\plotpoint}}
\put(633.0,283.0){\usebox{\plotpoint}}
\put(634,284.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,284.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634.0,283.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(635,287.67){\rule{0.482pt}{0.400pt}}
\multiput(635.00,287.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(635.0,286.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(637.0,289.0){\usebox{\plotpoint}}
\put(637.0,290.0){\usebox{\plotpoint}}
\put(638,290.67){\rule{0.241pt}{0.400pt}}
\multiput(638.00,290.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(638.0,290.0){\usebox{\plotpoint}}
\put(639,294.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,294.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(639.0,292.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(640,296.67){\rule{0.482pt}{0.400pt}}
\multiput(640.00,296.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(640.0,296.0){\usebox{\plotpoint}}
\put(642,298){\usebox{\plotpoint}}
\put(642,297.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,297.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642.67,301){\rule{0.400pt}{0.482pt}}
\multiput(642.17,301.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(643.0,299.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(644,303.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,303.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644.0,303.0){\usebox{\plotpoint}}
\put(645,305.67){\rule{0.482pt}{0.400pt}}
\multiput(645.00,305.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(645.0,305.0){\usebox{\plotpoint}}
\put(647,307.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,307.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647.0,307.0){\usebox{\plotpoint}}
\put(648,311.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,311.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648.0,309.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(649,313.67){\rule{0.241pt}{0.400pt}}
\multiput(649.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649.0,313.0){\usebox{\plotpoint}}
\put(650,315){\usebox{\plotpoint}}
\put(650,315.67){\rule{0.482pt}{0.400pt}}
\multiput(650.00,315.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(650.0,315.0){\usebox{\plotpoint}}
\put(651.67,319){\rule{0.400pt}{0.482pt}}
\multiput(651.17,319.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(652.0,317.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(653,321.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,321.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653.0,321.0){\usebox{\plotpoint}}
\put(654,323.67){\rule{0.241pt}{0.400pt}}
\multiput(654.00,323.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654.0,323.0){\usebox{\plotpoint}}
\put(655,326.67){\rule{0.482pt}{0.400pt}}
\multiput(655.00,326.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(655.0,325.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(657,330.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,330.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657.0,328.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(658,332.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658.0,332.0){\usebox{\plotpoint}}
\put(659,335.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659.0,334.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(660,339.67){\rule{0.482pt}{0.400pt}}
\multiput(660.00,339.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(660.0,337.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(662,341.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,341.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662.0,341.0){\usebox{\plotpoint}}
\put(663,344.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,344.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663.0,343.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(664,348.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,348.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664.0,346.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(665,351.67){\rule{0.482pt}{0.400pt}}
\multiput(665.00,351.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(665.0,350.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(666.67,355){\rule{0.400pt}{0.482pt}}
\multiput(666.17,355.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(667.0,353.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(668.0,357.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(668.0,360.0){\usebox{\plotpoint}}
\put(669,361.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669.0,360.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(670,366.67){\rule{0.482pt}{0.400pt}}
\multiput(670.00,366.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(670.0,363.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(672,369.67){\rule{0.241pt}{0.400pt}}
\multiput(672.00,369.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672.0,368.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(673,374.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(673.0,371.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(674.0,376.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(674.0,379.0){\usebox{\plotpoint}}
\put(675,383.67){\rule{0.482pt}{0.400pt}}
\multiput(675.00,383.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(675.0,379.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(677.0,385.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(677.0,388.0){\usebox{\plotpoint}}
\put(678,392.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678.0,388.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(679,396.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,396.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679.0,394.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(680,403.67){\rule{0.482pt}{0.400pt}}
\multiput(680.00,403.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(680.0,398.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(682,409.67){\rule{0.241pt}{0.400pt}}
\multiput(682.00,409.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682.0,405.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(683.0,411.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\end{picture}

